The weak order on integer posets

We explore lattice structures on integer binary relations (i.e. binary relations on the set $\{1, 2, \dots, n\}$ for a fixed integer $n$) and on integer posets (i.e. partial orders on the set $\{1, 2, \dots, n\}$ for a fixed integer $n$). We first observe that the weak order on the symmetric group naturally extends to a lattice structure on all integer binary relations. We then show that the subposet of this weak order induced by integer posets defines as well a lattice. We finally study the subposets of this weak order induced by specific families of integer posets corresponding to the elements, the intervals, and the faces of the permutahedron, the associahedron, and some recent generalizations of those.

==> figures/commutativeDiagramCoassociativity.tex <==
\begin{tikzpicture}[xscale=3.5, yscale=1.5]
  \node (C1) at (0, 0) {$C$};
  \node (C2) at (1, 0) {$C \otimes C$};
  \node (C3) at (0, -1) {$C \otimes C$};
  \node (C4) at (1, -1) {$C \otimes C \otimes C$};

  \draw[->] (C1) -- node[above] {$\coproduct$} (C2);
  \draw[->] (C2) -- node[right] {$1 \otimes \coproduct$} (C4);
  \draw[->] (C1) -- node[left] {$\coproduct$} (C3);
  \draw[->] (C3) -- node[above] {$\coproduct \otimes 1$} (C4);
\end{tikzpicture}


==> figures/commutativeDiagramRelation.tex <==
\begin{tikzpicture}[xscale=5, yscale=1.5]
  \node (C1) at (0, 0) {$C \otimes C$};
  \node (C2) at (0, -1) {$C \otimes C \otimes C \otimes C$};
  \node (C3) at (2, 0) {$C$};
  \node (C4) at (1, -1) {$C \otimes C \otimes C \otimes C$};
  \node (C5) at (2, -1) {$C \otimes C$};

  \draw[->] (C1) -- node[left] {$\coproduct \otimes \coproduct$} (C2);
  \draw[->] (C2) -- node[above] {$1 \otimes T \otimes 1$} (C4);
  \draw[->] (C1) -- node[above] {$\product$} (C3);
  \draw[->] (C3) -- node[right] {$\coproduct$} (C5);
  \draw[->] (C4) -- node[above] {$\product \otimes \product$} (C5);
\end{tikzpicture}


==> figures/example_pfp.tex <==
\centerline{
    $\tree[S] = $ \raisebox{-1cm}{\includegraphics[scale=.9]{SchroderPermutreeGeneric}}
	\quad$\longleftrightarrow$\quad
    \raisebox{-1.5cm}{\includegraphics[scale=.9]{permutreeIntervalFaceGeneric}}
	\quad$\longleftrightarrow$\quad
    ${\less_{\tree[S]}} = $ \raisebox{-1.85cm}{\scalebox{0.8}{\input{relations/posetPFP.tex}}}
}

==> figures/example_toep.tex <==
\centerline{
    $\tree = $ \raisebox{-2cm}{\includegraphics[scale=.9]{permutreeBinaryTree}}
	\qquad$\longleftrightarrow$\qquad
    ${\less_{\tree}} = $ \raisebox{-1.85cm}{\scalebox{0.8}{\input{relations/posetTOEP.tex}}}
}

==> figures/example_tofp.tex <==
\centerline{
    $\tree[S] = $ \raisebox{-1cm}{\includegraphics[scale=.9]{SchroderPermutreeSchroderTree}}
	\quad$\longleftrightarrow$\quad
    \raisebox{-1.5cm}{\includegraphics[scale=.9]{permutreeIntervalFaceBinaryTree}}
	\quad$\longleftrightarrow$\quad
    ${\less_{\tree[S]}} = $ \raisebox{-1.85cm}{\scalebox{0.8}{\input{relations/posetTOFP.tex}}}
}

==> figures/example_toip.tex <==
\centerline{
    \begin{tikzpicture}
        \node(F) at (0,2.5) {\includegraphics[scale=1.3]{example_tofp_trees}};
        \node(B) at (0.7,0) {};
        \node(T) at (0.7,5) {};
        \node(Tprec1) at (5,5) {$\less_{\tree'} = \raisebox{-.95cm}{\scalebox{0.8}{\input{relations/poset3421}}}$};
        \node(Tprec2) at (5,0) {$\less_{\tree} = \raisebox{-.95cm}{\scalebox{0.8}{\input{relations/posetT}}}$};
        \node(Tprec3) at (11.5,2.5) {$\less_{[\tree,\tree']} = {\Inc{\less_{\tree'}}} \cup {\Dec{\less_{\tree}}} = \raisebox{-.95cm}{\scalebox{0.8}{\input{relations/woip_1324_3421}}}$};
        \draw[->] (T) -- (Tprec1);
        \draw[->] (B) -- (Tprec2);
        \draw[->] (Tprec1) -- (Tprec3);
        \draw[->] (Tprec2) -- (Tprec3);
    \end{tikzpicture}
}

==> figures/example_wofp.tex <==
\centerline{
	    $\pi = 125 | 37 | 46 \quad \longleftrightarrow \quad {\less_\pi} = \raisebox{-1.8cm}{\scalebox{0.8}{\input{relations/poset1123132}}}$
}

==> figures/example_woip.tex <==
\centerline{
    \begin{tikzpicture}
        \node(T3421) at (0,4) {$\sigma' = 3421$};
        \node(T3241) at (-1,3) {$3241$};
        \node(T3214) at (-1,2) {$3214$};
        \node(T3412) at (1,3) {$3412$};
        \node(T3142) at (1,2) {$3142$};
        \node(T1342) at (1,1) {$1342$};
        \node(T3124) at (0,1) {$3124$};
        \node(T1324) at (0,0) {$\sigma = 1324$};
        \node(Tprec1) at (4,4) {$\less_{\sigma'} = \raisebox{-.95cm}{\scalebox{0.8}{\input{relations/poset3421}}}$};
        \node(Tprec2) at (4,0) {$\less_\sigma = \raisebox{-.95cm}{\scalebox{0.8}{\input{relations/poset1324}}}$};
        \node(Tprec3) at (10.5,2) {$\less_{[\sigma,\sigma']} = {\Inc{\less_{\sigma'}}} \cup {\Dec{\less_\sigma}} = \raisebox{-.95cm}{\scalebox{0.8}{\input{relations/woip_1324_3421}}}$};
        \draw (T3241) -- (T3421);
        \draw (T3412) -- (T3421);
        \draw (T3214) -- (T3241);
        \draw (T3142) -- (T3412);
        \draw (T1342) -- (T3142);
        \draw (T3124) -- (T3214);
        \draw (T3124) -- (T3142);
        \draw (T1324) -- (T1342);
        \draw (T1324) -- (T3124);
        \draw[->] (T3421) -- (Tprec1);
        \draw[->] (T1324) -- (Tprec2);
        \draw[->] (Tprec1) -- (Tprec3);
        \draw[->] (Tprec2) -- (Tprec3);
    \end{tikzpicture}
}

==> figures/example_woip_small.tex <==
\begin{tikzpicture}
    \node(T4231) at (0,3) {$\sigma' = 4231$};
    \node(T2431) at (-1,2) {$2431$};
    \node(T4213) at (1,2) {$4213$};
    \node(T2413) at (0,1) {$2413$};
    \node(T2143) at (0,0) {$\sigma = 2143$};
    \node(Tprec1) at (4,3) {$\less_{\sigma'} = \raisebox{-.95cm}{\scalebox{0.8}{\input{relations/poset4231}}}$};
    \node(Tprec2) at (4,0) {$\less_\sigma = \raisebox{-.95cm}{\scalebox{0.8}{\input{relations/poset2143}}}$};
    \node(Tprec3) at (10.5,1.5) {$\less_{[\sigma,\sigma']} = {\Inc{\less_{\sigma'}}} \cup {\Dec{\less_\sigma}} = \raisebox{-.95cm}{\scalebox{0.8}{\input{relations/woip_2143_4231}}}$};
    \draw (T4231) -- (T2431);
    \draw (T4231) -- (T4213);
    \draw (T2431) -- (T2413);
    \draw (T4213) -- (T2413);
    \draw (T2413) -- (T2143);
    \draw[->] (T4231) -- (Tprec1);
    \draw[->] (T2143) -- (Tprec2);
    \draw[->] (Tprec1) -- (Tprec3);
    \draw[->] (Tprec2) -- (Tprec3);
\end{tikzpicture}

==> figures/relations/AS1.tex <==
% Antisymmetric relation of size 4

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/AS2.tex <==
% Antisymmetric relation of size 4

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/AS3.tex <==
% Antisymmetric relation of size 4 : meet of AS1 and AS2

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/AS4.tex <==
% Antisymmetric relation of size 4 : meet of AS1 and AS2

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/Full3.tex <==
% Full relation of size 3

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/R1.tex <==
% Relation of size 4 : meet of poset1 and poset2

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/R2.tex <==
% Relation of size 3, meet of poset312 and poset231

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/ST.tex <==
% ST relation of size 4 : meet_st of poset1 and poset2, st closure of R1

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/ST1.tex <==
% ST relation of size 4

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/ST2.tex <==
% ST relation of size 4

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/ST3.tex <==
% ST relation of size 4

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/ST4.tex <==
% ST relation of size 4

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/pep_example.tex <==
% PIP size 7

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {$1$};
\node(T2) at (1,0) {$\updown{2}$};
\node(T3) at (2,0) {$\up{3}$};
\node(T4) at (3,0) {$4$};
\node(T5) at (4,0) {$\down{5}$};
\node(T6) at (5,0) {$6$};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T4) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T6) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/pep_meet1.tex <==


\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {$1$};
\node(T2) at (1,0) {$\up{2}$};
\node(T3) at (2,0) {$3$};
\node(T4) at (3,0) {$\down{4}$};
\node(T5) at (4,0) {$5$};
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,line width = 0.5, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/pep_meet2.tex <==


\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {$1$};
\node(T2) at (1,0) {$\up{2}$};
\node(T3) at (2,0) {$3$};
\node(T4) at (3,0) {$\down{4}$};
\node(T5) at (4,0) {$5$};
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,line width = 0.5, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/pep_transitive_meet.tex <==


\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {$1$};
\node(T2) at (1,0) {$\up{2}$};
\node(T3) at (2,0) {$3$};
\node(T4) at (3,0) {$\down{4}$};
\node(T5) at (4,0) {$5$};
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,line width = 0.5, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/pep_woip_meet.tex <==


\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {$1$};
\node(T2) at (1,0) {$\up{2}$};
\node(T3) at (2,0) {$3$};
\node(T4) at (3,0) {$\down{4}$};
\node(T5) at (4,0) {$5$};
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,line width = 0.5, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/pip_counter_example.tex <==
% PIP counter example size 7

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {$1$};
\node(T2) at (1,0) {$\updown{2}$};
\node(T3) at (2,0) {$\up{3}$};
\node(T4) at (3,0) {$4$};
\node(T5) at (4,0) {$\down{5}$};
\node(T6) at (5,0) {$6$};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=blue] (T4) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T5);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T6) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/pip_example.tex <==
% PIP size 7

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {$1$};
\node(T2) at (1,0) {$\updown{2}$};
\node(T3) at (2,0) {$\up{3}$};
\node(T4) at (3,0) {$4$};
\node(T5) at (4,0) {$\down{5}$};
\node(T6) at (5,0) {$6$};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T4) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T6) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/poset1.tex <==
% Poset of size 4

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/poset10.tex <==
\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {$\down{1}$};
\node(T2) at (1,0) {$2$};
\node(T3) at (2,0) {$\down{3}$};
\node(T4) at (3,0) {$\updown{4}$};
\node(T5) at (4,0) {$5$};
\node(T6) at (5,0) {$\down{6}$};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=blue] (T4) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T6) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/poset11.tex <==
\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {$\down{1}$};
\node(T2) at (1,0) {$2$};
\node(T3) at (2,0) {$\down{3}$};
\node(T4) at (3,0) {$\updown{4}$};
\node(T5) at (4,0) {$5$};
\node(T6) at (5,0) {$\down{6}$};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T4) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T6) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/poset1123132.tex <==
% WOFP

\begin{tikzpicture}
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\node(T6) at (5,0) {6};
\node(T7) at (6,0) {7};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T7);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T7);
\draw[->, line width = 0.5, color=blue] (T5) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T5) edge [bend left=70] (T7);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T7);
\draw[->,line width = 0.5, color=white, opacity=0] (T7) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/poset12.tex <==
\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {$\down{1}$};
\node(T2) at (1,0) {$2$};
\node(T3) at (2,0) {$\down{3}$};
\node(T4) at (3,0) {$\updown{4}$};
\node(T5) at (4,0) {$5$};
\node(T6) at (5,0) {$\down{6}$};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=blue] (T4) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T6) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/poset123.tex <==
% Poset of permutation 123

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/poset1324.tex <==
% Poset 1324

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/poset1342.tex <==
% Poset 1342

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/poset1423.tex <==
% Poset 1423

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/poset1432.tex <==
% Poset 1432

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/poset2.tex <==
% Poset of size 4

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/poset2143.tex <==
% Poset 2143

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/poset2143dec.tex <==
% Poset 2143

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/poset2143inc.tex <==
% Poset 2143

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/poset231.tex <==
% Poset of permutation 231

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/poset2751346.tex <==
% WOEP

\begin{tikzpicture}
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\node(T6) at (5,0) {6};
\node(T7) at (6,0) {7};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T7);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T4) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T5) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T7);
\draw[->,line width = 0.5, color=white, opacity=0] (T7) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/poset2751346dec.tex <==
% WOEP dec

\begin{tikzpicture}
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\node(T6) at (5,0) {6};
\node(T7) at (6,0) {7};
%\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
%\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
%\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T6);
%\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
%\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
%\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T5);
%\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T6);
%\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T7);
%\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
%\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T6);
%\draw[->, line width = 0.5, color=blue] (T4) edge [bend left=70] (T6);
%\draw[->, line width = 0.5, color=blue] (T5) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T6);
%\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T7);
\draw[->,line width = 0.5, color=white, opacity=0] (T7) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/poset2751346inc.tex <==
% WOEP inc

\begin{tikzpicture}
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\node(T6) at (5,0) {6};
\node(T7) at (6,0) {7};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T7);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T4) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T5) edge [bend left=70] (T6);
%\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
%\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T1);
%\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T3);
%\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
%\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T1);
%\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T3);
%\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T4);
%\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T5);
%\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T7);
%\draw[->,line width = 0.5, color=white, opacity=0] (T7) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/poset3.tex <==
% Poset of size 4 : meet_poset of poset1 and poset2, tdd of ST1

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/poset312.tex <==
% Poset of permutation 312

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/poset3142.tex <==
% Poset 3142

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/poset3421.tex <==
% Poset 3421

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/poset4.tex <==
% poset of size 3, (3,1) : meet of woip_231_321 and woip_312_321

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/poset4231.tex <==
% Poset 4231

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/poset5.tex <==
% a Poset in DWOIP \ IWOIP

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/poset6.tex <==
% A Poset in IWOIP \ DWOIP

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/poset7.tex <==
\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\node(T6) at (5,0) {6};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T6) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/poset8.tex <==
\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\node(T6) at (5,0) {6};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T6) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/poset9.tex <==
\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\node(T6) at (5,0) {6};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T6) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/posetBOEP.tex <==
% BOEP

\begin{tikzpicture}[xscale=.5]
\node(T1) at (0,0) {$\updown{1}$};
\node(T2) at (1,0) {$\updown{2}$};
\node(T3) at (2,0) {$\updown{3}$};
\node(T4) at (3,0) {$\updown{4}$};
\node(T5) at (4,0) {$\updown{5}$};
\node(T6) at (5,0) {$\updown{6}$};
\node(T7) at (6,0) {$\updown{7}$};
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T5) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T7);
\draw[->,line width = 0.5, color=white, opacity=0] (T7) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/posetBOFP.tex <==
% PFP

\begin{tikzpicture}[xscale=.5]
\node(T1) at (0,0) {$\updown{1}$};
\node(T2) at (1,0) {$\updown{2}$};
\node(T3) at (2,0) {$\updown{3}$};
\node(T4) at (3,0) {$\updown{4}$};
\node(T5) at (4,0) {$\updown{5}$};
\node(T6) at (5,0) {$\updown{6}$};
\node(T7) at (6,0) {$\updown{7}$};
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T5) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T7);
\draw[->,line width = 0.5, color=white, opacity=0] (T7) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/posetCOEP.tex <==
% COEP

\begin{tikzpicture}[xscale=.5]
\node(T1) at (0,0) {$\down{1}$};
\node(T2) at (1,0) {$\down{2}$};
\node(T3) at (2,0) {$\up{3}$};
\node(T4) at (3,0) {$\down{4}$};
\node(T5) at (4,0) {$\down{5}$};
\node(T6) at (5,0) {$\up{6}$};
\node(T7) at (6,0) {$\up{7}$};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T4) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T5) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T7);
\draw[->,line width = 0.5, color=white, opacity=0] (T7) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/posetCOFP.tex <==
% COFP

\begin{tikzpicture}[xscale=.5]
\node(T1) at (0,0) {$\down{1}$};
\node(T2) at (1,0) {$\down{2}$};
\node(T3) at (2,0) {$\up{3}$};
\node(T4) at (3,0) {$\down{4}$};
\node(T5) at (4,0) {$\down{5}$};
\node(T6) at (5,0) {$\up{6}$};
\node(T7) at (6,0) {$\up{7}$};
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T5) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T7);
\draw[->,line width = 0.5, color=white, opacity=0] (T7) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/posetPEP.tex <==
% PEP

\begin{tikzpicture}[xscale=.5]
\node(T1) at (0,0) {$\down{1}$};
\node(T2) at (1,0) {$\up{2}$};
\node(T3) at (2,0) {$3$};
\node(T4) at (3,0) {$\updown{4}$};
\node(T5) at (4,0) {$5$};
\node(T6) at (5,0) {$\down{6}$};
\node(T7) at (6,0) {$\up{7}$};
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T4) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T5) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T7);
\draw[->,line width = 0.5, color=white, opacity=0] (T7) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/posetPFP.tex <==
% PFP

\begin{tikzpicture}[xscale=.5]
\node(T1) at (0,0) {$\down{1}$};
\node(T2) at (1,0) {$\up{2}$};
\node(T3) at (2,0) {$3$};
\node(T4) at (3,0) {$\updown{4}$};
\node(T5) at (4,0) {$5$};
\node(T6) at (5,0) {$\down{6}$};
\node(T7) at (6,0) {$\up{7}$};
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T5) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T7);
\draw[->,line width = 0.5, color=white, opacity=0] (T7) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/posetPIPlarge.tex <==
\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {$\down{1}$};
\node(T2) at (1,0) {$2$};
\node(T3) at (2,0) {$\down{3}$};
\node(T4) at (3,0) {$\updown{4}$};
\node(T5) at (4,0) {$5$};
\node(T6) at (5,0) {$\down{6}$};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T4) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T6) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/posetT.tex <==
% Poset 1324

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/posetTOEP.tex <==
% TOEP

\begin{tikzpicture}[xscale=.5]
\node(T1) at (0,0) {$\down{1}$};
\node(T2) at (1,0) {$\down{2}$};
\node(T3) at (2,0) {$\down{3}$};
\node(T4) at (3,0) {$\down{4}$};
\node(T5) at (4,0) {$\down{5}$};
\node(T6) at (5,0) {$\down{6}$};
\node(T7) at (6,0) {$\down{7}$};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T4) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T5) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T7);
\draw[->,line width = 0.5, color=white, opacity=0] (T7) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/posetTOFP.tex <==
% TOFP

\begin{tikzpicture}[xscale=.5]
\node(T1) at (0,0) {$\down{1}$};
\node(T2) at (1,0) {$\down{2}$};
\node(T3) at (2,0) {$\down{3}$};
\node(T4) at (3,0) {$\down{4}$};
\node(T5) at (4,0) {$\down{5}$};
\node(T6) at (5,0) {$\down{6}$};
\node(T7) at (6,0) {$\down{7}$};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T5) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T7);
\draw[->,line width = 0.5, color=white, opacity=0] (T7) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/posetWOEP.tex <==
% WOEP

\begin{tikzpicture}[xscale=.5]
\node(T1) at (0,0) {$\none{1}$};
\node(T2) at (1,0) {$\none{2}$};
\node(T3) at (2,0) {$\none{3}$};
\node(T4) at (3,0) {$\none{4}$};
\node(T5) at (4,0) {$\none{5}$};
\node(T6) at (5,0) {$\none{6}$};
\node(T7) at (6,0) {$\none{7}$};
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T7);
\draw[->, line width = 0.5, color=blue] (T5) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T4) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T7);
\draw[->,line width = 0.5, color=white, opacity=0] (T7) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/posetWOFP.tex <==
% WOFP

\begin{tikzpicture}[xscale=.5]
\node(T1) at (0,0) {$\none{1}$};
\node(T2) at (1,0) {$\none{2}$};
\node(T3) at (2,0) {$\none{3}$};
\node(T4) at (3,0) {$\none{4}$};
\node(T5) at (4,0) {$\none{5}$};
\node(T6) at (5,0) {$\none{6}$};
\node(T7) at (6,0) {$\none{7}$};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T7);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T7);
\draw[->, line width = 0.5, color=blue] (T5) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T5) edge [bend left=70] (T7);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T7);
\draw[->,line width = 0.5, color=white, opacity=0] (T7) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/posetWOIPlarge.tex <==
% A Poset in WOIP

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\node(T6) at (5,0) {6};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T6) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/snake1.tex <==
% snake

\begin{tikzpicture}[xscale=1]
\node(T0) at (0,0) {$x_0$};
\node(T1) at (1,0) {$\down{x_1}$};
\node(T2) at (2,0) {$\up{x_2}$};
\node(T3) at (3,0) {$\down{x_3}$};
\node(T4) at (4,0) {$\up{x_4}$};
\node(T5) at (5,0) {$x_5$};
\draw[->, line width = 0.5, color=blue] (T0) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T4) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\end{tikzpicture}

==> figures/relations/snake2.tex <==
% snake

\begin{tikzpicture}[xscale=1]
\node(T0) at (0,0) {$x_0$};
\node(T1) at (1,0) {$\up{x_1}$};
\node(T2) at (2,0) {$\down{x_2}$};
\node(T3) at (3,0) {$\up{x_3}$};
\node(T4) at (4,0) {$\down{x_4}$};
\node(T5) at (5,0) {$x_5$};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T1) edge [bend left=70] (T0);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\end{tikzpicture}

==> figures/relations/woip_1324_3421.tex <==
% WOIP [2143,4231]

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/woip_1423_1432.tex <==
% WOIP [1423, 1432]

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/woip_2143_4231.tex <==
% WOIP [2143,4231]

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/woip_231_321.tex <==
% WOIP [231,321]

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/woip_312_321.tex <==
% WOIP [213,321]

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);
\end{tikzpicture}



==> figures/weakOrderAntisymmetric3.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (node_26) at (502.000000bp,96.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_24) at (130.000000bp,176.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_25) at (362.000000bp,424.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_22) at (130.000000bp,260.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_23) at (502.000000bp,344.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_20) at (409.000000bp,176.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_21) at (316.000000bp,176.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_9) at (130.000000bp,424.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_8) at (223.000000bp,176.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_7) at (595.000000bp,260.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_6) at (502.000000bp,176.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\end{tikzpicture}$};
  \node (node_5) at (223.000000bp,500.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_4) at (130.000000bp,344.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_3) at (409.000000bp,344.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_2) at (269.000000bp,96.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_1) at (223.000000bp,344.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_0) at (316.000000bp,260.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\end{tikzpicture}$};
  \node (node_19) at (595.000000bp,176.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_18) at (223.000000bp,424.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_17) at (502.000000bp,260.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\end{tikzpicture}$};
  \node (node_16) at (316.000000bp,344.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\end{tikzpicture}$};
  \node (node_15) at (409.000000bp,260.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_14) at (409.000000bp,20.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_13) at (37.000000bp,260.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_12) at (409.000000bp,96.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_11) at (37.000000bp,344.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_10) at (223.000000bp,260.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\end{tikzpicture}$};
  \draw [black,->] (node_4) ..controls (159.050000bp,369.370000bp) and (177.370000bp,384.730000bp)  .. (node_18);
  \draw [black,->] (node_8) ..controls (223.000000bp,204.440000bp) and (223.000000bp,215.280000bp)  .. (node_10);
  \draw [black,->] (node_20) ..controls (368.420000bp,197.130000bp) and (365.160000bp,198.610000bp)  .. (362.000000bp,200.000000bp) .. controls (321.800000bp,217.660000bp) and (310.200000bp,218.340000bp)  .. (270.000000bp,236.000000bp) .. controls (269.900000bp,236.040000bp) and (269.800000bp,236.090000bp)  .. (node_10);
  \draw [black,->] (node_6) ..controls (529.220000bp,201.000000bp) and (546.080000bp,215.870000bp)  .. (node_7);
  \draw [black,->] (node_7) ..controls (558.400000bp,293.270000bp) and (546.610000bp,303.670000bp)  .. (node_23);
  \draw [black,->] (node_17) ..controls (462.280000bp,280.740000bp) and (458.580000bp,282.430000bp)  .. (455.000000bp,284.000000bp) .. controls (414.800000bp,301.660000bp) and (403.200000bp,302.340000bp)  .. (363.000000bp,320.000000bp) .. controls (359.360000bp,321.600000bp) and (355.590000bp,323.320000bp)  .. (node_16);
  \draw [black,->] (node_15) ..controls (368.420000bp,281.130000bp) and (365.160000bp,282.610000bp)  .. (362.000000bp,284.000000bp) .. controls (321.800000bp,301.660000bp) and (310.200000bp,302.340000bp)  .. (270.000000bp,320.000000bp) .. controls (269.900000bp,320.040000bp) and (269.800000bp,320.090000bp)  .. (node_1);
  \draw [black,->] (node_22) ..controls (130.000000bp,290.950000bp) and (130.000000bp,306.360000bp)  .. (node_4);
  \draw [black,->] (node_12) ..controls (445.530000bp,127.640000bp) and (463.560000bp,142.760000bp)  .. (node_6);
  \draw [black,->] (node_10) ..controls (182.420000bp,281.130000bp) and (179.160000bp,282.610000bp)  .. (176.000000bp,284.000000bp) .. controls (135.800000bp,301.660000bp) and (124.200000bp,302.340000bp)  .. (84.000000bp,320.000000bp) .. controls (83.901000bp,320.040000bp) and (83.802000bp,320.090000bp)  .. (node_11);
  \draw [black,->] (node_22) ..controls (161.900000bp,289.120000bp) and (176.120000bp,301.660000bp)  .. (node_1);
  \draw [black,->] (node_19) ..controls (595.000000bp,208.220000bp) and (595.000000bp,217.270000bp)  .. (node_7);
  \draw [black,->] (node_0) ..controls (339.220000bp,281.470000bp) and (361.870000bp,301.450000bp)  .. (node_3);
  \draw [black,->] (node_26) ..controls (529.620000bp,120.160000bp) and (545.350000bp,133.360000bp)  .. (node_19);
  \draw [black,->] (node_2) ..controls (287.070000bp,126.980000bp) and (295.560000bp,141.080000bp)  .. (node_21);
  \draw [black,->] (node_8) ..controls (260.200000bp,209.800000bp) and (282.160000bp,229.160000bp)  .. (node_0);
  \draw [black,->] (node_21) ..controls (343.220000bp,201.000000bp) and (360.080000bp,215.870000bp)  .. (node_15);
  \draw [black,->] (node_6) ..controls (468.740000bp,193.730000bp) and (461.650000bp,197.080000bp)  .. (455.000000bp,200.000000bp) .. controls (414.800000bp,217.660000bp) and (403.200000bp,218.340000bp)  .. (363.000000bp,236.000000bp) .. controls (356.410000bp,238.900000bp) and (349.390000bp,242.210000bp)  .. (node_0);
  \draw [black,->] (node_6) ..controls (502.000000bp,201.380000bp) and (502.000000bp,216.960000bp)  .. (node_17);
  \draw [black,->] (node_9) ..controls (159.530000bp,448.500000bp) and (176.820000bp,462.250000bp)  .. (node_5);
  \draw [black,->] (node_17) ..controls (502.000000bp,288.190000bp) and (502.000000bp,299.320000bp)  .. (node_23);
  \draw [black,->] (node_3) ..controls (391.910000bp,373.370000bp) and (384.870000bp,385.040000bp)  .. (node_25);
  \draw [black,->] (node_0) ..controls (289.570000bp,274.460000bp) and (278.810000bp,279.690000bp)  .. (269.000000bp,284.000000bp) .. controls (228.800000bp,301.660000bp) and (217.200000bp,302.340000bp)  .. (177.000000bp,320.000000bp) .. controls (173.360000bp,321.600000bp) and (169.590000bp,323.320000bp)  .. (node_4);
  \draw [black,->] (node_2) ..controls (252.270000bp,125.370000bp) and (245.390000bp,137.040000bp)  .. (node_8);
  \draw [black,->] (node_2) ..controls (217.880000bp,125.690000bp) and (195.630000bp,138.170000bp)  .. (node_24);
  \draw [black,->] (node_10) ..controls (263.100000bp,296.360000bp) and (279.680000bp,310.970000bp)  .. (node_16);
  \draw [black,->] (node_24) ..controls (130.000000bp,209.740000bp) and (130.000000bp,220.750000bp)  .. (node_22);
  \draw [black,->] (node_14) ..controls (409.000000bp,47.736000bp) and (409.000000bp,57.352000bp)  .. (node_12);
  \draw [black,->] (node_14) ..controls (446.010000bp,50.452000bp) and (463.050000bp,64.007000bp)  .. (node_26);
  \draw [black,->] (node_13) ..controls (37.000000bp,292.220000bp) and (37.000000bp,301.270000bp)  .. (node_11);
  \draw [black,->] (node_26) ..controls (502.000000bp,121.700000bp) and (502.000000bp,137.700000bp)  .. (node_6);
  \draw [black,->] (node_1) ..controls (223.000000bp,376.480000bp) and (223.000000bp,385.630000bp)  .. (node_18);
  \draw [black,->] (node_15) ..controls (409.000000bp,293.600000bp) and (409.000000bp,304.430000bp)  .. (node_3);
  \draw [black,->] (node_26) ..controls (464.060000bp,112.380000bp) and (459.420000bp,114.240000bp)  .. (455.000000bp,116.000000bp) .. controls (414.200000bp,132.230000bp) and (403.200000bp,134.340000bp)  .. (363.000000bp,152.000000bp) .. controls (359.360000bp,153.600000bp) and (355.590000bp,155.320000bp)  .. (node_21);
  \draw [black,->] (node_21) ..controls (282.740000bp,193.730000bp) and (275.650000bp,197.080000bp)  .. (269.000000bp,200.000000bp) .. controls (228.800000bp,217.660000bp) and (217.200000bp,218.340000bp)  .. (177.000000bp,236.000000bp) .. controls (176.440000bp,236.250000bp) and (175.880000bp,236.490000bp)  .. (node_22);
  \draw [black,->] (node_12) ..controls (343.340000bp,121.600000bp) and (303.950000bp,137.000000bp)  .. (270.000000bp,152.000000bp) .. controls (269.900000bp,152.040000bp) and (269.800000bp,152.090000bp)  .. (node_8);
  \draw [black,->] (node_20) ..controls (447.380000bp,210.840000bp) and (461.570000bp,223.350000bp)  .. (node_17);
  \draw [black,->] (node_18) ..controls (223.000000bp,451.740000bp) and (223.000000bp,461.350000bp)  .. (node_5);
  \draw [black,->] (node_0) ..controls (316.000000bp,281.860000bp) and (316.000000bp,302.800000bp)  .. (node_16);
  \draw [black,->] (node_16) ..controls (330.020000bp,368.770000bp) and (338.440000bp,383.050000bp)  .. (node_25);
  \draw [black,->] (node_25) ..controls (308.730000bp,453.360000bp) and (286.330000bp,465.280000bp)  .. (node_5);
  \draw [black,->] (node_14) ..controls (355.350000bp,49.357000bp) and (332.790000bp,61.283000bp)  .. (node_2);
  \draw [black,->] (node_12) ..controls (409.000000bp,123.660000bp) and (409.000000bp,132.910000bp)  .. (node_20);
  \draw [black,->] (node_7) ..controls (554.420000bp,281.130000bp) and (551.160000bp,282.610000bp)  .. (548.000000bp,284.000000bp) .. controls (507.800000bp,301.660000bp) and (496.200000bp,302.340000bp)  .. (456.000000bp,320.000000bp) .. controls (455.900000bp,320.040000bp) and (455.800000bp,320.090000bp)  .. (node_3);
  \draw [black,->] (node_8) ..controls (182.420000bp,197.130000bp) and (179.160000bp,198.610000bp)  .. (176.000000bp,200.000000bp) .. controls (135.800000bp,217.660000bp) and (124.200000bp,218.340000bp)  .. (84.000000bp,236.000000bp) .. controls (83.901000bp,236.040000bp) and (83.802000bp,236.090000bp)  .. (node_13);
  \draw [black,->] (node_3) ..controls (368.410000bp,365.120000bp) and (365.160000bp,366.610000bp)  .. (362.000000bp,368.000000bp) .. controls (331.770000bp,381.350000bp) and (297.210000bp,395.030000bp)  .. (node_18);
  \draw [black,->] (node_19) ..controls (554.420000bp,197.130000bp) and (551.160000bp,198.610000bp)  .. (548.000000bp,200.000000bp) .. controls (507.800000bp,217.660000bp) and (496.200000bp,218.340000bp)  .. (456.000000bp,236.000000bp) .. controls (455.900000bp,236.040000bp) and (455.800000bp,236.090000bp)  .. (node_15);
  \draw [black,->] (node_11) ..controls (77.740000bp,379.170000bp) and (93.227000bp,392.160000bp)  .. (node_9);
  \draw [black,->] (node_21) ..controls (316.000000bp,203.880000bp) and (316.000000bp,224.400000bp)  .. (node_0);
  \draw [black,->] (node_13) ..controls (77.098000bp,296.360000bp) and (93.677000bp,310.970000bp)  .. (node_4);
  \draw [black,->] (node_24) ..controls (93.401000bp,209.270000bp) and (81.605000bp,219.670000bp)  .. (node_13);
  \draw [black,->] (node_23) ..controls (445.880000bp,376.260000bp) and (423.350000bp,388.820000bp)  .. (node_25);
  \draw [black,->] (node_16) ..controls (282.740000bp,361.730000bp) and (275.650000bp,365.080000bp)  .. (269.000000bp,368.000000bp) .. controls (228.800000bp,385.660000bp) and (217.800000bp,387.770000bp)  .. (177.000000bp,404.000000bp) .. controls (175.620000bp,404.550000bp) and (174.220000bp,405.110000bp)  .. (node_9);
  \draw [black,->] (node_4) ..controls (130.000000bp,369.700000bp) and (130.000000bp,385.700000bp)  .. (node_9);
%
\end{tikzpicture}

==> figures/weakOrderRelations3bis.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (node_49) at (409.5bp,219.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_32) at (1246.5bp,219.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_20) at (688.5bp,504.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_13) at (781.5bp,219.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_47) at (967.5bp,314.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_42) at (688.5bp,409.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_34) at (1618.5bp,219.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_40) at (688.5bp,314.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_27) at (1153.5bp,314.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_24) at (130.5bp,314.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_43) at (1060.5bp,409.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_22) at (874.5bp,504.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_23) at (967.5bp,504.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_46) at (409.5bp,409.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_21) at (781.5bp,409.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_62) at (1525.5bp,409.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_63) at (1246.5bp,314.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_60) at (1525.5bp,314.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_36) at (595.5bp,409.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_28) at (1339.5bp,314.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_29) at (1246.5bp,409.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_61) at (874.5bp,314.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_33) at (967.5bp,219.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_26) at (502.5bp,409.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_48) at (1525.5bp,219.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_9) at (874.5bp,124.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_8) at (1339.5bp,219.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_7) at (549.5bp,124.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_6) at (456.5bp,504.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_5) at (316.5bp,409.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_4) at (316.5bp,314.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_3) at (1432.5bp,219.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_2) at (688.5bp,219.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_1) at (316.5bp,219.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_0) at (595.5bp,314.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_53) at (967.5bp,124.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_52) at (409.5bp,314.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_51) at (595.5bp,219.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_50) at (827.5bp,599.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_57) at (874.5bp,219.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_56) at (223.5bp,409.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_55) at (1292.5bp,504.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_54) at (1339.5bp,409.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_59) at (1060.5bp,124.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_58) at (1153.5bp,409.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_39) at (1060.5bp,314.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_38) at (781.5bp,504.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_19) at (502.5bp,314.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_18) at (502.5bp,219.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_17) at (781.5bp,314.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_16) at (1432.5bp,409.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_15) at (1153.5bp,219.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_14) at (1711.5bp,314.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_35) at (1060.5bp,219.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_12) at (1153.5bp,124.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_37) at (37.5bp,314.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_10) at (874.5bp,409.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_41) at (967.5bp,409.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_31) at (1618.5bp,314.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_25) at (223.5bp,314.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_30) at (1385.5bp,124.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_44) at (1432.5bp,314.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_11) at (1013.5bp,29.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_45) at (1804.5bp,314.5bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \draw [red,->] (node_7) ..controls (494.72bp,161.89bp) and (474.07bp,175.61bp)  .. (node_49);
  \draw [blue,->] (node_30) ..controls (1310.4bp,138.5bp) and (1251.1bp,148.05bp)  .. (1199.5bp,154.0bp) .. controls (997.23bp,177.31bp) and (934.36bp,128.23bp)  .. (node_2);
  \draw [blue,->] (node_27) ..controls (1194.2bp,341.39bp) and (1197.4bp,342.8bp)  .. (1200.5bp,344.0bp) .. controls (1278.6bp,374.18bp) and (1307.4bp,349.82bp)  .. (1385.5bp,380.0bp) .. controls (1385.6bp,380.04bp) and (1385.7bp,380.08bp)  .. (node_16);
  \draw [blue,->] (node_33) ..controls (926.7bp,246.83bp) and (923.6bp,248.04bp)  .. (920.5bp,249.0bp) .. controls (647.35bp,333.56bp) and (549.19bp,202.57bp)  .. (node_25);
  \draw [red,->] (node_48) ..controls (1525.5bp,257.21bp) and (1525.5bp,266.09bp)  .. (node_60);
  \draw [red,->] (node_35) ..controls (1098.2bp,258.18bp) and (1108.2bp,268.25bp)  .. (node_27);
  \draw [red,->] (node_24) ..controls (168.18bp,353.18bp) and (178.25bp,363.25bp)  .. (node_56);
  \draw [blue,->] (node_11) ..controls (892.01bp,54.85bp) and (689.53bp,95.433bp)  .. (node_7);
  \draw [red,->] (node_40) ..controls (729.24bp,341.39bp) and (732.38bp,342.8bp)  .. (735.5bp,344.0bp) .. controls (813.64bp,374.18bp) and (842.36bp,349.82bp)  .. (920.5bp,380.0bp) .. controls (920.6bp,380.04bp) and (920.69bp,380.08bp)  .. (node_41);
  \draw [blue,->] (node_12) ..controls (1115.8bp,163.18bp) and (1105.8bp,173.25bp)  .. (node_35);
  \draw [red,->] (node_49) ..controls (409.5bp,257.21bp) and (409.5bp,266.09bp)  .. (node_52);
  \draw [blue,->] (node_56) ..controls (264.2bp,436.49bp) and (267.36bp,437.86bp)  .. (270.5bp,439.0bp) .. controls (272.68bp,439.79bp) and (531.63bp,479.49bp)  .. (node_20);
  \draw [red,->] (node_57) ..controls (915.24bp,246.39bp) and (918.38bp,247.8bp)  .. (921.5bp,249.0bp) .. controls (999.64bp,279.18bp) and (1028.4bp,254.82bp)  .. (1106.5bp,285.0bp) .. controls (1106.6bp,285.04bp) and (1106.7bp,285.08bp)  .. (node_27);
  \draw [red,->] (node_49) ..controls (368.72bp,245.82bp) and (365.58bp,247.48bp)  .. (362.5bp,249.0bp) .. controls (323.14bp,268.46bp) and (309.86bp,265.54bp)  .. (270.5bp,285.0bp) .. controls (270.4bp,285.05bp) and (270.31bp,285.1bp)  .. (node_25);
  \draw [blue,->] (node_59) ..controls (1019.7bp,150.82bp) and (1016.6bp,152.48bp)  .. (1013.5bp,154.0bp) .. controls (974.14bp,173.46bp) and (960.86bp,170.54bp)  .. (921.5bp,190.0bp) .. controls (921.4bp,190.05bp) and (921.31bp,190.1bp)  .. (node_57);
  \draw [red,->] (node_8) ..controls (1339.5bp,257.21bp) and (1339.5bp,266.09bp)  .. (node_28);
  \draw [red,->] (node_11) ..controls (1032.2bp,67.559bp) and (1036.9bp,76.872bp)  .. (node_59);
  \draw [blue,->] (node_3) ..controls (1394.8bp,258.18bp) and (1384.8bp,268.25bp)  .. (node_28);
  \draw [red,->] (node_47) ..controls (1008.3bp,340.82bp) and (1011.4bp,342.48bp)  .. (1014.5bp,344.0bp) .. controls (1053.9bp,363.46bp) and (1067.1bp,360.54bp)  .. (1106.5bp,380.0bp) .. controls (1106.6bp,380.05bp) and (1106.7bp,380.1bp)  .. (node_58);
  \draw [blue,->] (node_53) ..controls (926.72bp,150.82bp) and (923.58bp,152.48bp)  .. (920.5bp,154.0bp) .. controls (881.14bp,173.46bp) and (867.86bp,170.54bp)  .. (828.5bp,190.0bp) .. controls (828.4bp,190.05bp) and (828.31bp,190.1bp)  .. (node_13);
  \draw [blue,->] (node_59) ..controls (1101.1bp,151.65bp) and (1104.3bp,152.95bp)  .. (1107.5bp,154.0bp) .. controls (1264.7bp,206.26bp) and (1321.3bp,137.74bp)  .. (1478.5bp,190.0bp) .. controls (1478.6bp,190.03bp) and (1478.7bp,190.07bp)  .. (node_48);
  \draw [red,->] (node_44) ..controls (1391.7bp,340.82bp) and (1388.6bp,342.48bp)  .. (1385.5bp,344.0bp) .. controls (1346.1bp,363.46bp) and (1332.9bp,360.54bp)  .. (1293.5bp,380.0bp) .. controls (1293.4bp,380.05bp) and (1293.3bp,380.1bp)  .. (node_29);
  \draw [blue,->] (node_2) ..controls (650.82bp,258.18bp) and (640.75bp,268.25bp)  .. (node_0);
  \draw [red,->] (node_15) ..controls (1191.2bp,258.18bp) and (1201.2bp,268.25bp)  .. (node_63);
  \draw [red,->] (node_40) ..controls (726.18bp,353.18bp) and (736.25bp,363.25bp)  .. (node_21);
  \draw [red,->] (node_46) ..controls (428.23bp,447.56bp) and (432.94bp,456.87bp)  .. (node_6);
  \draw [blue,->] (node_44) ..controls (1391.7bp,341.83bp) and (1388.6bp,343.04bp)  .. (1385.5bp,344.0bp) .. controls (1112.3bp,428.56bp) and (1014.2bp,297.57bp)  .. (node_42);
  \draw [blue,->] (node_11) ..controls (1119.4bp,56.975bp) and (1263.0bp,92.882bp)  .. (node_30);
  \draw [blue,->] (node_58) ..controls (1112.7bp,436.77bp) and (1109.6bp,438.01bp)  .. (1106.5bp,439.0bp) .. controls (909.6bp,502.35bp) and (847.98bp,451.32bp)  .. (642.5bp,475.0bp) .. controls (595.33bp,480.44bp) and (541.77bp,488.89bp)  .. (node_6);
  \draw [blue,->] (node_53) ..controls (1008.1bp,151.65bp) and (1011.3bp,152.95bp)  .. (1014.5bp,154.0bp) .. controls (1171.7bp,206.26bp) and (1228.3bp,137.74bp)  .. (1385.5bp,190.0bp) .. controls (1385.6bp,190.03bp) and (1385.7bp,190.07bp)  .. (node_3);
  \draw [red,->] (node_1) ..controls (316.5bp,257.21bp) and (316.5bp,266.09bp)  .. (node_4);
  \draw [red,->] (node_30) ..controls (1461.3bp,147.23bp) and (1521.9bp,166.66bp)  .. (1571.5bp,190.0bp) .. controls (1571.6bp,190.05bp) and (1571.7bp,190.09bp)  .. (node_34);
  \draw [red,->] (node_10) ..controls (874.5bp,447.21bp) and (874.5bp,456.09bp)  .. (node_22);
  \draw [red,->] (node_18) ..controls (502.5bp,257.21bp) and (502.5bp,266.09bp)  .. (node_19);
  \draw [blue,->] (node_51) ..controls (636.24bp,246.39bp) and (639.38bp,247.8bp)  .. (642.5bp,249.0bp) .. controls (720.64bp,279.18bp) and (749.36bp,254.82bp)  .. (827.5bp,285.0bp) .. controls (827.6bp,285.04bp) and (827.69bp,285.08bp)  .. (node_61);
  \draw [red,->] (node_43) ..controls (1022.8bp,448.18bp) and (1012.8bp,458.25bp)  .. (node_23);
  \draw [red,->] (node_4) ..controls (354.18bp,353.18bp) and (364.25bp,363.25bp)  .. (node_46);
  \draw [blue,->] (node_11) ..controls (958.89bp,67.039bp) and (938.64bp,80.585bp)  .. (node_9);
  \draw [blue,->] (node_60) ..controls (1484.8bp,341.39bp) and (1481.6bp,342.8bp)  .. (1478.5bp,344.0bp) .. controls (1400.4bp,374.18bp) and (1371.6bp,349.82bp)  .. (1293.5bp,380.0bp) .. controls (1293.4bp,380.04bp) and (1293.3bp,380.08bp)  .. (node_29);
  \draw [red,->] (node_7) ..controls (567.83bp,162.56bp) and (572.44bp,171.87bp)  .. (node_51);
  \draw [blue,->] (node_25) ..controls (264.31bp,341.77bp) and (267.41bp,343.01bp)  .. (270.5bp,344.0bp) .. controls (464.33bp,406.36bp) and (535.37bp,319.45bp)  .. (node_21);
  \draw [blue,->] (node_45) ..controls (1763.7bp,341.83bp) and (1760.6bp,343.04bp)  .. (1757.5bp,344.0bp) .. controls (1484.3bp,428.56bp) and (1386.2bp,297.57bp)  .. (node_43);
  \draw [blue,->] (node_51) ..controls (554.76bp,246.39bp) and (551.62bp,247.8bp)  .. (548.5bp,249.0bp) .. controls (470.36bp,279.18bp) and (441.64bp,254.82bp)  .. (363.5bp,285.0bp) .. controls (363.4bp,285.04bp) and (363.31bp,285.08bp)  .. (node_4);
  \draw [blue,->] (node_39) ..controls (1101.2bp,341.39bp) and (1104.4bp,342.8bp)  .. (1107.5bp,344.0bp) .. controls (1185.6bp,374.18bp) and (1214.4bp,349.82bp)  .. (1292.5bp,380.0bp) .. controls (1292.6bp,380.04bp) and (1292.7bp,380.08bp)  .. (node_54);
  \draw [blue,->] (node_25) ..controls (223.5bp,352.21bp) and (223.5bp,361.09bp)  .. (node_56);
  \draw [red,->] (node_60) ..controls (1525.5bp,352.21bp) and (1525.5bp,361.09bp)  .. (node_62);
  \draw [red,->] (node_24) ..controls (171.24bp,341.39bp) and (174.38bp,342.8bp)  .. (177.5bp,344.0bp) .. controls (255.64bp,374.18bp) and (284.36bp,349.82bp)  .. (362.5bp,380.0bp) .. controls (362.6bp,380.04bp) and (362.69bp,380.08bp)  .. (node_46);
  \draw [blue,->] (node_7) ..controls (604.11bp,162.04bp) and (624.36bp,175.59bp)  .. (node_2);
  \draw [red,->] (node_11) ..controls (995.17bp,67.559bp) and (990.56bp,76.872bp)  .. (node_53);
  \draw [blue,->] (node_21) ..controls (743.82bp,448.18bp) and (733.75bp,458.25bp)  .. (node_20);
  \draw [red,->] (node_18) ..controls (461.76bp,246.39bp) and (458.62bp,247.8bp)  .. (455.5bp,249.0bp) .. controls (377.36bp,279.18bp) and (348.64bp,254.82bp)  .. (270.5bp,285.0bp) .. controls (270.4bp,285.04bp) and (270.31bp,285.08bp)  .. (node_25);
  \draw [blue,->] (node_32) ..controls (1208.8bp,258.18bp) and (1198.8bp,268.25bp)  .. (node_27);
  \draw [blue,->] (node_12) ..controls (1112.7bp,151.77bp) and (1109.6bp,153.01bp)  .. (1106.5bp,154.0bp) .. controls (912.67bp,216.36bp) and (841.63bp,129.45bp)  .. (node_51);
  \draw [red,->] (node_1) ..controls (232.06bp,237.27bp) and (150.31bp,256.54bp)  .. (84.5bp,285.0bp) .. controls (84.404bp,285.04bp) and (84.308bp,285.08bp)  .. (node_37);
  \draw [blue,->] (node_4) ..controls (357.31bp,341.77bp) and (360.41bp,343.01bp)  .. (363.5bp,344.0bp) .. controls (557.33bp,406.36bp) and (628.37bp,319.45bp)  .. (node_10);
  \draw [red,->] (node_30) ..controls (1440.3bp,161.89bp) and (1460.9bp,175.61bp)  .. (node_48);
  \draw [red,->] (node_0) ..controls (636.24bp,341.39bp) and (639.38bp,342.8bp)  .. (642.5bp,344.0bp) .. controls (720.64bp,374.18bp) and (749.36bp,349.82bp)  .. (827.5bp,380.0bp) .. controls (827.6bp,380.04bp) and (827.69bp,380.08bp)  .. (node_10);
  \draw [red,->] (node_30) ..controls (1404.2bp,162.56bp) and (1408.9bp,171.87bp)  .. (node_3);
  \draw [blue,->] (node_46) ..controls (450.15bp,436.65bp) and (453.33bp,437.95bp)  .. (456.5bp,439.0bp) .. controls (613.71bp,491.26bp) and (670.29bp,422.74bp)  .. (827.5bp,475.0bp) .. controls (827.6bp,475.03bp) and (827.7bp,475.07bp)  .. (node_22);
  \draw [red,->] (node_4) ..controls (316.5bp,352.21bp) and (316.5bp,361.09bp)  .. (node_5);
  \draw [blue,->] (node_48) ..controls (1484.7bp,246.83bp) and (1481.6bp,248.04bp)  .. (1478.5bp,249.0bp) .. controls (1205.3bp,333.56bp) and (1107.2bp,202.57bp)  .. (node_17);
  \draw [blue,->] (node_9) ..controls (915.15bp,151.65bp) and (918.33bp,152.95bp)  .. (921.5bp,154.0bp) .. controls (1078.7bp,206.26bp) and (1135.3bp,137.74bp)  .. (1292.5bp,190.0bp) .. controls (1292.6bp,190.03bp) and (1292.7bp,190.07bp)  .. (node_8);
  \draw [blue,->] (node_8) ..controls (1298.7bp,246.83bp) and (1295.6bp,248.04bp)  .. (1292.5bp,249.0bp) .. controls (1019.3bp,333.56bp) and (921.19bp,202.57bp)  .. (node_0);
  \draw [red,->] (node_31) ..controls (1577.8bp,341.39bp) and (1574.6bp,342.8bp)  .. (1571.5bp,344.0bp) .. controls (1493.4bp,374.18bp) and (1464.6bp,349.82bp)  .. (1386.5bp,380.0bp) .. controls (1386.4bp,380.04bp) and (1386.3bp,380.08bp)  .. (node_54);
  \draw [red,->] (node_16) ..controls (1377.7bp,446.89bp) and (1357.1bp,460.61bp)  .. (node_55);
  \draw [red,->] (node_0) ..controls (595.5bp,352.21bp) and (595.5bp,361.09bp)  .. (node_36);
  \draw [blue,->] (node_14) ..controls (1670.8bp,341.56bp) and (1667.7bp,342.9bp)  .. (1664.5bp,344.0bp) .. controls (1546.9bp,385.19bp) and (1504.1bp,338.81bp)  .. (1386.5bp,380.0bp) .. controls (1386.4bp,380.03bp) and (1386.3bp,380.07bp)  .. (node_54);
  \draw [red,->] (node_21) ..controls (822.28bp,435.82bp) and (825.42bp,437.48bp)  .. (828.5bp,439.0bp) .. controls (867.86bp,458.46bp) and (881.14bp,455.54bp)  .. (920.5bp,475.0bp) .. controls (920.6bp,475.05bp) and (920.69bp,475.1bp)  .. (node_23);
  \draw [blue,->] (node_32) ..controls (1287.3bp,246.77bp) and (1290.4bp,248.01bp)  .. (1293.5bp,249.0bp) .. controls (1487.3bp,311.36bp) and (1558.4bp,224.45bp)  .. (node_45);
  \draw [blue,->] (node_33) ..controls (967.5bp,257.21bp) and (967.5bp,266.09bp)  .. (node_47);
  \draw [red,->] (node_9) ..controls (915.28bp,150.82bp) and (918.42bp,152.48bp)  .. (921.5bp,154.0bp) .. controls (960.86bp,173.46bp) and (974.14bp,170.54bp)  .. (1013.5bp,190.0bp) .. controls (1013.6bp,190.05bp) and (1013.7bp,190.1bp)  .. (node_35);
  \draw [blue,->] (node_18) ..controls (543.24bp,246.39bp) and (546.38bp,247.8bp)  .. (549.5bp,249.0bp) .. controls (627.64bp,279.18bp) and (656.36bp,254.82bp)  .. (734.5bp,285.0bp) .. controls (734.6bp,285.04bp) and (734.69bp,285.08bp)  .. (node_17);
  \draw [blue,->] (node_52) ..controls (450.31bp,341.77bp) and (453.41bp,343.01bp)  .. (456.5bp,344.0bp) .. controls (650.33bp,406.36bp) and (721.37bp,319.45bp)  .. (node_41);
  \draw [blue,->] (node_31) ..controls (1577.7bp,341.83bp) and (1574.6bp,343.04bp)  .. (1571.5bp,344.0bp) .. controls (1298.3bp,428.56bp) and (1200.2bp,297.57bp)  .. (node_10);
  \draw [red,->] (node_12) ..controls (1191.2bp,163.18bp) and (1201.2bp,173.25bp)  .. (node_32);
  \draw [blue,->] (node_13) ..controls (740.7bp,246.83bp) and (737.6bp,248.04bp)  .. (734.5bp,249.0bp) .. controls (461.35bp,333.56bp) and (363.19bp,202.57bp)  .. (node_37);
  \draw [blue,->] (node_26) ..controls (484.17bp,447.56bp) and (479.56bp,456.87bp)  .. (node_6);
  \draw [red,->] (node_36) ..controls (633.18bp,448.18bp) and (643.25bp,458.25bp)  .. (node_20);
  \draw [red,->] (node_10) ..controls (836.82bp,448.18bp) and (826.75bp,458.25bp)  .. (node_38);
  \draw [red,->] (node_20) ..controls (743.11bp,542.04bp) and (763.36bp,555.59bp)  .. (node_50);
  \draw [blue,->] (node_1) ..controls (357.24bp,246.39bp) and (360.38bp,247.8bp)  .. (363.5bp,249.0bp) .. controls (441.64bp,279.18bp) and (470.36bp,254.82bp)  .. (548.5bp,285.0bp) .. controls (548.6bp,285.04bp) and (548.69bp,285.08bp)  .. (node_0);
  \draw [blue,->] (node_3) ..controls (1391.7bp,246.83bp) and (1388.6bp,248.04bp)  .. (1385.5bp,249.0bp) .. controls (1112.3bp,333.56bp) and (1014.2bp,202.57bp)  .. (node_40);
  \draw [blue,->] (node_34) ..controls (1577.7bp,246.83bp) and (1574.6bp,248.04bp)  .. (1571.5bp,249.0bp) .. controls (1298.3bp,333.56bp) and (1200.2bp,202.57bp)  .. (node_61);
  \draw [red,->] (node_8) ..controls (1380.2bp,246.39bp) and (1383.4bp,247.8bp)  .. (1386.5bp,249.0bp) .. controls (1464.6bp,279.18bp) and (1493.4bp,254.82bp)  .. (1571.5bp,285.0bp) .. controls (1571.6bp,285.04bp) and (1571.7bp,285.08bp)  .. (node_31);
  \draw [red,->] (node_19) ..controls (502.5bp,352.21bp) and (502.5bp,361.09bp)  .. (node_26);
  \draw [blue,->] (node_48) ..controls (1487.8bp,258.18bp) and (1477.8bp,268.25bp)  .. (node_44);
  \draw [red,->] (node_61) ..controls (912.18bp,353.18bp) and (922.25bp,363.25bp)  .. (node_41);
  \draw [red,->] (node_13) ..controls (822.24bp,246.39bp) and (825.38bp,247.8bp)  .. (828.5bp,249.0bp) .. controls (906.64bp,279.18bp) and (935.36bp,254.82bp)  .. (1013.5bp,285.0bp) .. controls (1013.6bp,285.04bp) and (1013.7bp,285.08bp)  .. (node_39);
  \draw [blue,->] (node_62) ..controls (1484.8bp,436.57bp) and (1481.7bp,437.9bp)  .. (1478.5bp,439.0bp) .. controls (1435.3bp,454.07bp) and (1134.1bp,486.31bp)  .. (node_23);
  \draw [red,->] (node_1) ..controls (250.51bp,249.07bp) and (211.07bp,267.1bp)  .. (177.5bp,285.0bp) .. controls (177.41bp,285.05bp) and (177.31bp,285.1bp)  .. (node_24);
  \draw [red,->] (node_9) ..controls (874.5bp,162.21bp) and (874.5bp,171.09bp)  .. (node_57);
  \draw [red,->] (node_29) ..controls (1264.8bp,447.56bp) and (1269.4bp,456.87bp)  .. (node_55);
  \draw [red,->] (node_3) ..controls (1473.2bp,246.39bp) and (1476.4bp,247.8bp)  .. (1479.5bp,249.0bp) .. controls (1557.6bp,279.18bp) and (1586.4bp,254.82bp)  .. (1664.5bp,285.0bp) .. controls (1664.6bp,285.04bp) and (1664.7bp,285.08bp)  .. (node_14);
  \draw [blue,->] (node_24) ..controls (171.31bp,341.77bp) and (174.41bp,343.01bp)  .. (177.5bp,344.0bp) .. controls (371.33bp,406.36bp) and (442.37bp,319.45bp)  .. (node_42);
  \draw [red,->] (node_14) ..controls (1670.6bp,340.66bp) and (1667.5bp,342.38bp)  .. (1664.5bp,344.0bp) .. controls (1634.5bp,360.01bp) and (1599.7bp,376.12bp)  .. (node_62);
  \draw [blue,->] (node_35) ..controls (1101.3bp,246.77bp) and (1104.4bp,248.01bp)  .. (1107.5bp,249.0bp) .. controls (1301.3bp,311.36bp) and (1372.4bp,224.45bp)  .. (node_31);
  \draw [red,->] (node_34) ..controls (1684.5bp,249.07bp) and (1723.9bp,267.1bp)  .. (1757.5bp,285.0bp) .. controls (1757.6bp,285.05bp) and (1757.7bp,285.1bp)  .. (node_45);
  \draw [red,->] (node_45) ..controls (1763.7bp,341.18bp) and (1760.6bp,342.67bp)  .. (1757.5bp,344.0bp) .. controls (1696.2bp,370.51bp) and (1621.0bp,389.05bp)  .. (node_62);
  \draw [blue,->] (node_23) ..controls (912.72bp,541.89bp) and (892.07bp,555.61bp)  .. (node_50);
  \draw [blue,->] (node_61) ..controls (874.5bp,352.21bp) and (874.5bp,361.09bp)  .. (node_10);
  \draw [blue,->] (node_28) ..controls (1298.7bp,341.83bp) and (1295.6bp,343.04bp)  .. (1292.5bp,344.0bp) .. controls (1019.3bp,428.56bp) and (921.19bp,297.57bp)  .. (node_36);
  \draw [red,->] (node_53) ..controls (1008.3bp,150.82bp) and (1011.4bp,152.48bp)  .. (1014.5bp,154.0bp) .. controls (1053.9bp,173.46bp) and (1067.1bp,170.54bp)  .. (1106.5bp,190.0bp) .. controls (1106.6bp,190.05bp) and (1106.7bp,190.1bp)  .. (node_15);
  \draw [blue,->] (node_49) ..controls (450.24bp,246.39bp) and (453.38bp,247.8bp)  .. (456.5bp,249.0bp) .. controls (534.64bp,279.18bp) and (563.36bp,254.82bp)  .. (641.5bp,285.0bp) .. controls (641.6bp,285.04bp) and (641.69bp,285.08bp)  .. (node_40);
  \draw [red,->] (node_31) ..controls (1577.7bp,340.82bp) and (1574.6bp,342.48bp)  .. (1571.5bp,344.0bp) .. controls (1532.1bp,363.46bp) and (1518.9bp,360.54bp)  .. (1479.5bp,380.0bp) .. controls (1479.4bp,380.05bp) and (1479.3bp,380.1bp)  .. (node_16);
  \draw [red,->] (node_37) ..controls (78.36bp,340.66bp) and (81.469bp,342.38bp)  .. (84.5bp,344.0bp) .. controls (114.53bp,360.01bp) and (149.25bp,376.12bp)  .. (node_56);
  \draw [red,->] (node_42) ..controls (688.5bp,447.21bp) and (688.5bp,456.09bp)  .. (node_20);
  \draw [red,->] (node_28) ..controls (1301.8bp,353.18bp) and (1291.8bp,363.25bp)  .. (node_29);
  \draw [red,->] (node_22) ..controls (855.77bp,542.56bp) and (851.06bp,551.87bp)  .. (node_50);
  \draw [blue,->] (node_59) ..controls (1019.7bp,151.77bp) and (1016.6bp,153.01bp)  .. (1013.5bp,154.0bp) .. controls (819.67bp,216.36bp) and (748.63bp,129.45bp)  .. (node_18);
  \draw [blue,->] (node_15) ..controls (1194.3bp,246.77bp) and (1197.4bp,248.01bp)  .. (1200.5bp,249.0bp) .. controls (1394.3bp,311.36bp) and (1465.4bp,224.45bp)  .. (node_14);
  \draw [red,->] (node_52) ..controls (447.18bp,353.18bp) and (457.25bp,363.25bp)  .. (node_26);
  \draw [blue,->] (node_9) ..controls (726.3bp,140.73bp) and (408.04bp,174.48bp)  .. (363.5bp,190.0bp) .. controls (363.4bp,190.03bp) and (363.3bp,190.07bp)  .. (node_1);
  \draw [blue,->] (node_7) ..controls (473.65bp,147.23bp) and (413.14bp,166.66bp)  .. (363.5bp,190.0bp) .. controls (363.4bp,190.05bp) and (363.31bp,190.09bp)  .. (node_1);
  \draw [red,->] (node_39) ..controls (1098.2bp,353.18bp) and (1108.2bp,363.25bp)  .. (node_58);
  \draw [blue,->] (node_16) ..controls (1391.7bp,436.77bp) and (1388.6bp,438.01bp)  .. (1385.5bp,439.0bp) .. controls (1191.7bp,501.36bp) and (1120.6bp,414.45bp)  .. (node_22);
  \draw [red,->] (node_12) ..controls (1153.5bp,162.21bp) and (1153.5bp,171.09bp)  .. (node_15);
  \draw [blue,->] (node_29) ..controls (1205.7bp,436.77bp) and (1202.6bp,438.01bp)  .. (1199.5bp,439.0bp) .. controls (1005.7bp,501.36bp) and (934.63bp,414.45bp)  .. (node_20);
  \draw [blue,->] (node_18) ..controls (461.82bp,246.56bp) and (458.65bp,247.9bp)  .. (455.5bp,249.0bp) .. controls (337.92bp,290.19bp) and (295.08bp,243.81bp)  .. (177.5bp,285.0bp) .. controls (177.4bp,285.03bp) and (177.3bp,285.07bp)  .. (node_24);
  \draw [blue,->] (node_47) ..controls (1008.2bp,341.39bp) and (1011.4bp,342.8bp)  .. (1014.5bp,344.0bp) .. controls (1092.6bp,374.18bp) and (1121.4bp,349.82bp)  .. (1199.5bp,380.0bp) .. controls (1199.6bp,380.04bp) and (1199.7bp,380.08bp)  .. (node_29);
  \draw [red,->] (node_51) ..controls (557.82bp,258.18bp) and (547.75bp,268.25bp)  .. (node_19);
  \draw [blue,->] (node_39) ..controls (1019.7bp,341.83bp) and (1016.6bp,343.04bp)  .. (1013.5bp,344.0bp) .. controls (740.35bp,428.56bp) and (642.19bp,297.57bp)  .. (node_5);
  \draw [red,->] (node_9) ..controls (836.82bp,163.18bp) and (826.75bp,173.25bp)  .. (node_13);
  \draw [red,->] (node_5) ..controls (371.28bp,446.89bp) and (391.93bp,460.61bp)  .. (node_6);
  \draw [blue,->] (node_34) ..controls (1618.5bp,257.21bp) and (1618.5bp,266.09bp)  .. (node_31);
  \draw [blue,->] (node_52) ..controls (371.82bp,353.18bp) and (361.75bp,363.25bp)  .. (node_5);
  \draw [red,->] (node_0) ..controls (633.18bp,353.18bp) and (643.25bp,363.25bp)  .. (node_42);
  \draw [red,->] (node_59) ..controls (1101.3bp,150.82bp) and (1104.4bp,152.48bp)  .. (1107.5bp,154.0bp) .. controls (1146.9bp,173.46bp) and (1160.1bp,170.54bp)  .. (1199.5bp,190.0bp) .. controls (1199.6bp,190.05bp) and (1199.7bp,190.1bp)  .. (node_32);
  \draw [red,->] (node_11) ..controls (1068.3bp,66.889bp) and (1088.9bp,80.606bp)  .. (node_12);
  \draw [red,->] (node_36) ..controls (636.28bp,435.82bp) and (639.42bp,437.48bp)  .. (642.5bp,439.0bp) .. controls (681.86bp,458.46bp) and (695.14bp,455.54bp)  .. (734.5bp,475.0bp) .. controls (734.6bp,475.05bp) and (734.69bp,475.1bp)  .. (node_38);
  \draw [blue,->] (node_63) ..controls (1208.8bp,353.18bp) and (1198.8bp,363.25bp)  .. (node_58);
  \draw [blue,->] (node_27) ..controls (1112.7bp,341.83bp) and (1109.6bp,343.04bp)  .. (1106.5bp,344.0bp) .. controls (833.35bp,428.56bp) and (735.19bp,297.57bp)  .. (node_46);
  \draw [blue,->] (node_17) ..controls (743.82bp,353.18bp) and (733.75bp,363.25bp)  .. (node_42);
  \draw [blue,->] (node_40) ..controls (650.82bp,353.18bp) and (640.75bp,363.25bp)  .. (node_36);
  \draw [red,->] (node_59) ..controls (1022.8bp,163.18bp) and (1012.8bp,173.25bp)  .. (node_33);
  \draw [blue,->] (node_62) ..controls (1484.8bp,435.92bp) and (1481.6bp,437.54bp)  .. (1478.5bp,439.0bp) .. controls (1432.9bp,460.42bp) and (1378.2bp,478.55bp)  .. (node_55);
  \draw [blue,->] (node_43) ..controls (1019.7bp,435.82bp) and (1016.6bp,437.48bp)  .. (1013.5bp,439.0bp) .. controls (974.14bp,458.46bp) and (960.86bp,455.54bp)  .. (921.5bp,475.0bp) .. controls (921.4bp,475.05bp) and (921.31bp,475.1bp)  .. (node_22);
  \draw [red,->] (node_8) ..controls (1377.2bp,258.18bp) and (1387.2bp,268.25bp)  .. (node_44);
  \draw [red,->] (node_37) ..controls (78.242bp,341.39bp) and (81.384bp,342.8bp)  .. (84.5bp,344.0bp) .. controls (162.64bp,374.18bp) and (191.36bp,349.82bp)  .. (269.5bp,380.0bp) .. controls (269.6bp,380.04bp) and (269.69bp,380.08bp)  .. (node_5);
  \draw [red,->] (node_35) ..controls (1060.5bp,257.21bp) and (1060.5bp,266.09bp)  .. (node_39);
  \draw [red,->] (node_25) ..controls (264.24bp,341.39bp) and (267.38bp,342.8bp)  .. (270.5bp,344.0bp) .. controls (348.64bp,374.18bp) and (377.36bp,349.82bp)  .. (455.5bp,380.0bp) .. controls (455.6bp,380.04bp) and (455.69bp,380.08bp)  .. (node_26);
  \draw [blue,->] (node_63) ..controls (1287.2bp,341.39bp) and (1290.4bp,342.8bp)  .. (1293.5bp,344.0bp) .. controls (1371.6bp,374.18bp) and (1400.4bp,349.82bp)  .. (1478.5bp,380.0bp) .. controls (1478.6bp,380.04bp) and (1478.7bp,380.08bp)  .. (node_62);
  \draw [red,->] (node_28) ..controls (1339.5bp,352.21bp) and (1339.5bp,361.09bp)  .. (node_54);
  \draw [blue,->] (node_45) ..controls (1763.8bp,341.56bp) and (1760.7bp,342.9bp)  .. (1757.5bp,344.0bp) .. controls (1639.9bp,385.19bp) and (1597.1bp,338.81bp)  .. (1479.5bp,380.0bp) .. controls (1479.4bp,380.03bp) and (1479.3bp,380.07bp)  .. (node_16);
  \draw [blue,->] (node_47) ..controls (926.7bp,341.83bp) and (923.6bp,343.04bp)  .. (920.5bp,344.0bp) .. controls (647.35bp,428.56bp) and (549.19bp,297.57bp)  .. (node_56);
  \draw [blue,->] (node_54) ..controls (1298.7bp,436.77bp) and (1295.6bp,438.01bp)  .. (1292.5bp,439.0bp) .. controls (1098.7bp,501.36bp) and (1027.6bp,414.45bp)  .. (node_38);
  \draw [red,->] (node_48) ..controls (1566.2bp,246.39bp) and (1569.4bp,247.8bp)  .. (1572.5bp,249.0bp) .. controls (1650.6bp,279.18bp) and (1679.4bp,254.82bp)  .. (1757.5bp,285.0bp) .. controls (1757.6bp,285.04bp) and (1757.7bp,285.08bp)  .. (node_45);
  \draw [blue,->] (node_63) ..controls (1205.7bp,341.83bp) and (1202.6bp,343.04bp)  .. (1199.5bp,344.0bp) .. controls (926.35bp,428.56bp) and (828.19bp,297.57bp)  .. (node_26);
  \draw [blue,->] (node_12) ..controls (1293.4bp,146.91bp) and (1569.3bp,189.18bp)  .. (1571.5bp,190.0bp) .. controls (1571.6bp,190.04bp) and (1571.7bp,190.07bp)  .. (node_34);
  \draw [blue,->] (node_60) ..controls (1484.7bp,341.83bp) and (1481.6bp,343.04bp)  .. (1478.5bp,344.0bp) .. controls (1205.3bp,428.56bp) and (1107.2bp,297.57bp)  .. (node_21);
  \draw [red,->] (node_54) ..controls (1320.8bp,447.56bp) and (1316.1bp,456.87bp)  .. (node_55);
  \draw [blue,->] (node_55) ..controls (1170.8bp,529.85bp) and (967.83bp,570.43bp)  .. (node_50);
  \draw [red,->] (node_56) ..controls (264.23bp,435.92bp) and (267.39bp,437.54bp)  .. (270.5bp,439.0bp) .. controls (316.07bp,460.42bp) and (370.8bp,478.55bp)  .. (node_6);
  \draw [blue,->] (node_26) ..controls (543.15bp,436.65bp) and (546.33bp,437.95bp)  .. (549.5bp,439.0bp) .. controls (706.71bp,491.26bp) and (763.29bp,422.74bp)  .. (920.5bp,475.0bp) .. controls (920.6bp,475.03bp) and (920.7bp,475.07bp)  .. (node_23);
  \draw [blue,->] (node_19) ..controls (464.82bp,353.18bp) and (454.75bp,363.25bp)  .. (node_46);
  \draw [red,->] (node_27) ..controls (1153.5bp,352.21bp) and (1153.5bp,361.09bp)  .. (node_58);
  \draw [red,->] (node_51) ..controls (554.72bp,245.82bp) and (551.58bp,247.48bp)  .. (548.5bp,249.0bp) .. controls (509.14bp,268.46bp) and (495.86bp,265.54bp)  .. (456.5bp,285.0bp) .. controls (456.4bp,285.05bp) and (456.31bp,285.1bp)  .. (node_52);
  \draw [red,->] (node_57) ..controls (912.18bp,258.18bp) and (922.25bp,268.25bp)  .. (node_47);
  \draw [blue,->] (node_15) ..controls (1112.7bp,246.83bp) and (1109.6bp,248.04bp)  .. (1106.5bp,249.0bp) .. controls (833.35bp,333.56bp) and (735.19bp,202.57bp)  .. (node_52);
  \draw [red,->] (node_41) ..controls (967.5bp,447.21bp) and (967.5bp,456.09bp)  .. (node_23);
  \draw [red,->] (node_3) ..controls (1470.2bp,258.18bp) and (1480.2bp,268.25bp)  .. (node_60);
  \draw [red,->] (node_2) ..controls (729.28bp,245.82bp) and (732.42bp,247.48bp)  .. (735.5bp,249.0bp) .. controls (774.86bp,268.46bp) and (788.14bp,265.54bp)  .. (827.5bp,285.0bp) .. controls (827.6bp,285.05bp) and (827.69bp,285.1bp)  .. (node_61);
  \draw [red,->] (node_2) ..controls (726.18bp,258.18bp) and (736.25bp,268.25bp)  .. (node_17);
  \draw [blue,->] (node_15) ..controls (1115.8bp,258.18bp) and (1105.8bp,268.25bp)  .. (node_39);
  \draw [red,->] (node_42) ..controls (729.28bp,435.82bp) and (732.42bp,437.48bp)  .. (735.5bp,439.0bp) .. controls (774.86bp,458.46bp) and (788.14bp,455.54bp)  .. (827.5bp,475.0bp) .. controls (827.6bp,475.05bp) and (827.69bp,475.1bp)  .. (node_22);
  \draw [blue,->] (node_37) ..controls (78.314bp,341.77bp) and (81.411bp,343.01bp)  .. (84.5bp,344.0bp) .. controls (278.33bp,406.36bp) and (349.37bp,319.45bp)  .. (node_36);
  \draw [red,->] (node_34) ..controls (1656.2bp,258.18bp) and (1666.2bp,268.25bp)  .. (node_14);
  \draw [blue,->] (node_19) ..controls (543.31bp,341.77bp) and (546.41bp,343.01bp)  .. (549.5bp,344.0bp) .. controls (743.33bp,406.36bp) and (814.37bp,319.45bp)  .. (node_43);
  \draw [blue,->] (node_14) ..controls (1670.7bp,341.83bp) and (1667.6bp,343.04bp)  .. (1664.5bp,344.0bp) .. controls (1391.3bp,428.56bp) and (1293.2bp,297.57bp)  .. (node_41);
  \draw [blue,->] (node_5) ..controls (357.15bp,436.65bp) and (360.33bp,437.95bp)  .. (363.5bp,439.0bp) .. controls (520.71bp,491.26bp) and (577.29bp,422.74bp)  .. (734.5bp,475.0bp) .. controls (734.6bp,475.03bp) and (734.7bp,475.07bp)  .. (node_38);
  \draw [blue,->] (node_35) ..controls (1019.7bp,246.83bp) and (1016.6bp,248.04bp)  .. (1013.5bp,249.0bp) .. controls (740.35bp,333.56bp) and (642.19bp,202.57bp)  .. (node_4);
  \draw [blue,->] (node_57) ..controls (915.31bp,246.77bp) and (918.41bp,248.01bp)  .. (921.5bp,249.0bp) .. controls (1115.3bp,311.36bp) and (1186.4bp,224.45bp)  .. (node_44);
  \draw [red,->] (node_61) ..controls (915.28bp,340.82bp) and (918.42bp,342.48bp)  .. (921.5bp,344.0bp) .. controls (960.86bp,363.46bp) and (974.14bp,360.54bp)  .. (1013.5bp,380.0bp) .. controls (1013.6bp,380.05bp) and (1013.7bp,380.1bp)  .. (node_43);
  \draw [red,->] (node_33) ..controls (1008.2bp,246.39bp) and (1011.4bp,247.8bp)  .. (1014.5bp,249.0bp) .. controls (1092.6bp,279.18bp) and (1121.4bp,254.82bp)  .. (1199.5bp,285.0bp) .. controls (1199.6bp,285.04bp) and (1199.7bp,285.08bp)  .. (node_63);
  \draw [blue,->] (node_53) ..controls (926.69bp,151.77bp) and (923.59bp,153.01bp)  .. (920.5bp,154.0bp) .. controls (726.67bp,216.36bp) and (655.63bp,129.45bp)  .. (node_49);
  \draw [blue,->] (node_13) ..controls (822.31bp,246.77bp) and (825.41bp,248.01bp)  .. (828.5bp,249.0bp) .. controls (1022.3bp,311.36bp) and (1093.4bp,224.45bp)  .. (node_28);
  \draw [red,->] (node_44) ..controls (1432.5bp,352.21bp) and (1432.5bp,361.09bp)  .. (node_16);
  \draw [red,->] (node_13) ..controls (822.28bp,245.82bp) and (825.42bp,247.48bp)  .. (828.5bp,249.0bp) .. controls (867.86bp,268.46bp) and (881.14bp,265.54bp)  .. (920.5bp,285.0bp) .. controls (920.6bp,285.05bp) and (920.69bp,285.1bp)  .. (node_47);
  \draw [red,->] (node_32) ..controls (1246.5bp,257.21bp) and (1246.5bp,266.09bp)  .. (node_63);
  \draw [blue,->] (node_58) ..controls (1208.1bp,447.04bp) and (1228.4bp,460.59bp)  .. (node_55);
  \draw [blue,->] (node_30) ..controls (1367.2bp,162.56bp) and (1362.6bp,171.87bp)  .. (node_8);
  \draw [red,->] (node_53) ..controls (967.5bp,162.21bp) and (967.5bp,171.09bp)  .. (node_33);
  \draw [red,->] (node_17) ..controls (781.5bp,352.21bp) and (781.5bp,361.09bp)  .. (node_21);
  \draw [blue,->] (node_41) ..controls (926.72bp,435.82bp) and (923.58bp,437.48bp)  .. (920.5bp,439.0bp) .. controls (881.14bp,458.46bp) and (867.86bp,455.54bp)  .. (828.5bp,475.0bp) .. controls (828.4bp,475.05bp) and (828.31bp,475.1bp)  .. (node_38);
  \draw [red,->] (node_2) ..controls (688.5bp,257.21bp) and (688.5bp,266.09bp)  .. (node_40);
  \draw [red,->] (node_17) ..controls (822.24bp,341.39bp) and (825.38bp,342.8bp)  .. (828.5bp,344.0bp) .. controls (906.64bp,374.18bp) and (935.36bp,349.82bp)  .. (1013.5bp,380.0bp) .. controls (1013.6bp,380.04bp) and (1013.7bp,380.08bp)  .. (node_43);
  \draw [red,->] (node_38) ..controls (799.83bp,542.56bp) and (804.44bp,551.87bp)  .. (node_50);
  \draw [blue,->] (node_49) ..controls (368.82bp,246.56bp) and (365.65bp,247.9bp)  .. (362.5bp,249.0bp) .. controls (244.92bp,290.19bp) and (202.08bp,243.81bp)  .. (84.5bp,285.0bp) .. controls (84.401bp,285.03bp) and (84.303bp,285.07bp)  .. (node_37);
  \draw [red,->] (node_7) ..controls (530.77bp,162.56bp) and (526.06bp,171.87bp)  .. (node_18);
  \draw [blue,->] (node_33) ..controls (1008.3bp,246.77bp) and (1011.4bp,248.01bp)  .. (1014.5bp,249.0bp) .. controls (1208.3bp,311.36bp) and (1279.4bp,224.45bp)  .. (node_60);
  \draw [blue,->] (node_57) ..controls (833.7bp,246.83bp) and (830.6bp,248.04bp)  .. (827.5bp,249.0bp) .. controls (554.35bp,333.56bp) and (456.19bp,202.57bp)  .. (node_24);
  \draw [blue,->] (node_6) ..controls (562.03bp,531.95bp) and (704.99bp,567.79bp)  .. (node_50);
  \draw [blue,->] (node_32) ..controls (1205.7bp,246.83bp) and (1202.6bp,248.04bp)  .. (1199.5bp,249.0bp) .. controls (926.35bp,333.56bp) and (828.19bp,202.57bp)  .. (node_19);
%
\end{tikzpicture}


==> figures/weakOrderSemiTransitive3.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (node_14) at (641.000000bp,106.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_20) at (688.000000bp,576.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_13) at (688.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_47) at (1060.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_42) at (548.000000bp,106.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_34) at (1060.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_40) at (1060.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_41) at (967.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_24) at (223.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_25) at (920.000000bp,106.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_44) at (1153.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_23) at (409.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_46) at (502.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_21) at (595.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_48) at (502.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_10) at (1339.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_28) at (316.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_29) at (734.000000bp,106.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_33) at (1153.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\end{tikzpicture}$};
  \node (node_26) at (874.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_9) at (1153.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\end{tikzpicture}$};
  \node (node_8) at (874.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_7) at (223.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_6) at (409.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_5) at (688.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_4) at (432.000000bp,106.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_3) at (967.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_2) at (316.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_1) at (223.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_0) at (781.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\end{tikzpicture}$};
  \node (node_39) at (874.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_38) at (688.000000bp,490.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_19) at (595.000000bp,490.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_18) at (316.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_31) at (363.000000bp,490.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_30) at (37.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_15) at (688.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_32) at (409.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_35) at (967.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_12) at (781.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_37) at (781.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_36) at (781.000000bp,490.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_17) at (595.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_43) at (595.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_16) at (502.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\end{tikzpicture}$};
  \node (node_22) at (130.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_27) at (641.000000bp,20.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_11) at (1246.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_45) at (1013.000000bp,490.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \draw [black,->] (node_22) ..controls (169.710000bp,324.210000bp) and (173.400000bp,326.200000bp)  .. (177.000000bp,328.000000bp) .. controls (216.290000bp,347.610000bp) and (229.710000bp,344.390000bp)  .. (269.000000bp,364.000000bp) .. controls (269.680000bp,364.340000bp) and (270.350000bp,364.680000bp)  .. (node_2);
  \draw [black,->] (node_25) ..controls (995.530000bp,128.710000bp) and (1056.300000bp,148.320000bp)  .. (1106.000000bp,172.000000bp) .. controls (1112.000000bp,174.870000bp) and (1118.200000bp,178.320000bp)  .. (node_9);
  \draw [black,->] (node_39) ..controls (907.410000bp,236.770000bp) and (919.970000bp,249.470000bp)  .. (node_35);
  \draw [black,->] (node_43) ..controls (557.400000bp,241.010000bp) and (547.080000bp,251.430000bp)  .. (node_48);
  \draw [black,->] (node_37) ..controls (781.000000bp,435.290000bp) and (781.000000bp,448.620000bp)  .. (node_36);
  \draw [black,->] (node_12) ..controls (746.600000bp,225.270000bp) and (740.180000bp,228.920000bp)  .. (734.000000bp,232.000000bp) .. controls (694.710000bp,251.610000bp) and (681.290000bp,248.390000bp)  .. (642.000000bp,268.000000bp) .. controls (641.320000bp,268.340000bp) and (640.650000bp,268.680000bp)  .. (node_17);
  \draw [black,->] (node_7) ..controls (261.570000bp,420.330000bp) and (265.810000bp,422.350000bp)  .. (270.000000bp,424.000000bp) .. controls (320.020000bp,443.700000bp) and (470.180000bp,469.270000bp)  .. (node_19);
  \draw [black,->] (node_23) ..controls (449.540000bp,229.270000bp) and (452.790000bp,230.740000bp)  .. (456.000000bp,232.000000bp) .. controls (534.020000bp,262.490000bp) and (562.980000bp,237.510000bp)  .. (641.000000bp,268.000000bp) .. controls (641.100000bp,268.040000bp) and (641.200000bp,268.080000bp)  .. (node_13);
  \draw [black,->] (node_39) ..controls (835.620000bp,228.260000bp) and (831.290000bp,230.320000bp)  .. (827.000000bp,232.000000bp) .. controls (748.980000bp,262.490000bp) and (720.020000bp,237.510000bp)  .. (642.000000bp,268.000000bp) .. controls (640.790000bp,268.470000bp) and (639.590000bp,268.970000bp)  .. (node_17);
  \draw [black,->] (node_44) ..controls (1114.400000bp,420.330000bp) and (1110.200000bp,422.350000bp)  .. (1106.000000bp,424.000000bp) .. controls (1056.000000bp,443.700000bp) and (905.820000bp,469.270000bp)  .. (node_36);
  \draw [black,->] (node_40) ..controls (1022.400000bp,337.010000bp) and (1012.100000bp,347.430000bp)  .. (node_41);
  \draw [black,->] (node_43) ..controls (554.520000bp,229.440000bp) and (551.250000bp,230.850000bp)  .. (548.000000bp,232.000000bp) .. controls (430.580000bp,273.640000bp) and (387.420000bp,226.360000bp)  .. (270.000000bp,268.000000bp) .. controls (269.900000bp,268.040000bp) and (269.800000bp,268.070000bp)  .. (node_24);
  \draw [black,->] (node_30) ..controls (71.196000bp,320.780000bp) and (77.757000bp,324.630000bp)  .. (84.000000bp,328.000000bp) .. controls (114.090000bp,344.250000bp) and (148.950000bp,360.540000bp)  .. (node_7);
  \draw [black,->] (node_5) ..controls (655.610000bp,427.730000bp) and (636.150000bp,447.410000bp)  .. (node_19);
  \draw [black,->] (node_46) ..controls (539.940000bp,228.310000bp) and (544.480000bp,230.400000bp)  .. (549.000000bp,232.000000bp) .. controls (666.420000bp,273.640000bp) and (709.580000bp,226.360000bp)  .. (827.000000bp,268.000000bp) .. controls (828.410000bp,268.500000bp) and (829.830000bp,269.050000bp)  .. (node_26);
  \draw [black,->] (node_15) ..controls (647.410000bp,228.680000bp) and (644.170000bp,230.420000bp)  .. (641.000000bp,232.000000bp) .. controls (601.710000bp,251.610000bp) and (588.290000bp,248.390000bp)  .. (549.000000bp,268.000000bp) .. controls (548.800000bp,268.100000bp) and (548.600000bp,268.200000bp)  .. (node_48);
  \draw [black,->] (node_32) ..controls (449.540000bp,421.270000bp) and (452.790000bp,422.740000bp)  .. (456.000000bp,424.000000bp) .. controls (534.020000bp,454.490000bp) and (562.980000bp,429.510000bp)  .. (641.000000bp,460.000000bp) .. controls (641.100000bp,460.040000bp) and (641.200000bp,460.080000bp)  .. (node_38);
  \draw [black,->] (node_2) ..controls (333.380000bp,429.760000bp) and (340.440000bp,443.870000bp)  .. (node_31);
  \draw [black,->] (node_25) ..controls (870.830000bp,140.250000bp) and (840.370000bp,160.850000bp)  .. (node_12);
  \draw [black,->] (node_26) ..controls (840.590000bp,332.770000bp) and (828.030000bp,345.470000bp)  .. (node_37);
  \draw [black,->] (node_1) ..controls (250.960000bp,231.260000bp) and (273.530000bp,254.080000bp)  .. (node_28);
  \draw [black,->] (node_46) ..controls (468.590000bp,236.770000bp) and (456.030000bp,249.470000bp)  .. (node_6);
  \draw [black,->] (node_23) ..controls (368.410000bp,228.680000bp) and (365.170000bp,230.420000bp)  .. (362.000000bp,232.000000bp) .. controls (322.710000bp,251.610000bp) and (309.290000bp,248.390000bp)  .. (270.000000bp,268.000000bp) .. controls (269.800000bp,268.100000bp) and (269.600000bp,268.200000bp)  .. (node_24);
  \draw [black,->] (node_28) ..controls (347.650000bp,321.520000bp) and (355.340000bp,325.500000bp)  .. (363.000000bp,328.000000bp) .. controls (559.660000bp,392.110000bp) and (630.340000bp,299.890000bp)  .. (827.000000bp,364.000000bp) .. controls (834.140000bp,366.330000bp) and (841.320000bp,369.950000bp)  .. (node_8);
  \draw [black,->] (node_30) ..controls (68.683000bp,321.420000bp) and (76.367000bp,325.430000bp)  .. (84.000000bp,328.000000bp) .. controls (241.000000bp,380.860000bp) and (298.000000bp,311.140000bp)  .. (455.000000bp,364.000000bp) .. controls (461.960000bp,366.340000bp) and (468.960000bp,369.880000bp)  .. (node_16);
  \draw [black,->] (node_4) ..controls (455.160000bp,138.090000bp) and (467.690000bp,154.930000bp)  .. (node_46);
  \draw [black,->] (node_41) ..controls (986.160000bp,434.150000bp) and (991.970000bp,446.020000bp)  .. (node_45);
  \draw [black,->] (node_42) ..controls (564.590000bp,140.170000bp) and (570.520000bp,152.040000bp)  .. (node_43);
  \draw [black,->] (node_46) ..controls (462.290000bp,228.210000bp) and (458.600000bp,230.200000bp)  .. (455.000000bp,232.000000bp) .. controls (415.710000bp,251.610000bp) and (402.290000bp,248.390000bp)  .. (363.000000bp,268.000000bp) .. controls (359.430000bp,269.780000bp) and (355.790000bp,271.750000bp)  .. (node_28);
  \draw [black,->] (node_19) ..controls (628.640000bp,521.390000bp) and (645.600000bp,536.710000bp)  .. (node_20);
  \draw [black,->] (node_47) ..controls (1098.400000bp,228.260000bp) and (1102.700000bp,230.320000bp)  .. (1107.000000bp,232.000000bp) .. controls (1185.000000bp,262.490000bp) and (1214.000000bp,237.510000bp)  .. (1292.000000bp,268.000000bp) .. controls (1296.200000bp,269.650000bp) and (1300.500000bp,271.690000bp)  .. (node_10);
  \draw [black,->] (node_1) ..controls (196.400000bp,229.890000bp) and (176.690000bp,249.810000bp)  .. (node_22);
  \draw [black,->] (node_21) ..controls (595.000000bp,435.290000bp) and (595.000000bp,448.620000bp)  .. (node_19);
  \draw [black,->] (node_9) ..controls (1213.200000bp,229.070000bp) and (1256.000000bp,248.570000bp)  .. (1292.000000bp,268.000000bp) .. controls (1295.300000bp,269.790000bp) and (1298.700000bp,271.720000bp)  .. (node_10);
  \draw [black,->] (node_18) ..controls (277.620000bp,228.260000bp) and (273.290000bp,230.320000bp)  .. (269.000000bp,232.000000bp) .. controls (190.980000bp,262.490000bp) and (162.020000bp,237.510000bp)  .. (84.000000bp,268.000000bp) .. controls (79.766000bp,269.650000bp) and (75.489000bp,271.690000bp)  .. (node_30);
  \draw [black,->] (node_35) ..controls (1006.400000bp,338.790000bp) and (1018.900000bp,351.460000bp)  .. (node_34);
  \draw [black,->] (node_3) ..controls (926.460000bp,229.270000bp) and (923.210000bp,230.740000bp)  .. (920.000000bp,232.000000bp) .. controls (841.980000bp,262.490000bp) and (813.020000bp,237.510000bp)  .. (735.000000bp,268.000000bp) .. controls (734.900000bp,268.040000bp) and (734.800000bp,268.080000bp)  .. (node_13);
  \draw [black,->] (node_14) ..controls (600.380000bp,133.090000bp) and (597.170000bp,134.640000bp)  .. (594.000000bp,136.000000bp) .. controls (535.720000bp,160.920000bp) and (514.280000bp,147.080000bp)  .. (456.000000bp,172.000000bp) .. controls (455.900000bp,172.040000bp) and (455.800000bp,172.080000bp)  .. (node_23);
  \draw [black,->] (node_40) ..controls (1019.500000bp,325.270000bp) and (1016.200000bp,326.740000bp)  .. (1013.000000bp,328.000000bp) .. controls (934.980000bp,358.490000bp) and (906.020000bp,333.510000bp)  .. (828.000000bp,364.000000bp) .. controls (827.900000bp,364.040000bp) and (827.800000bp,364.080000bp)  .. (node_37);
  \draw [black,->] (node_18) ..controls (354.380000bp,228.260000bp) and (358.710000bp,230.320000bp)  .. (363.000000bp,232.000000bp) .. controls (441.020000bp,262.490000bp) and (469.980000bp,237.510000bp)  .. (548.000000bp,268.000000bp) .. controls (549.210000bp,268.470000bp) and (550.410000bp,268.970000bp)  .. (node_17);
  \draw [black,->] (node_47) ..controls (1060.000000bp,235.880000bp) and (1060.000000bp,247.330000bp)  .. (node_40);
  \draw [black,->] (node_13) ..controls (725.600000bp,337.010000bp) and (735.920000bp,347.430000bp)  .. (node_37);
  \draw [black,->] (node_22) ..controls (164.950000bp,334.330000bp) and (179.730000bp,349.260000bp)  .. (node_7);
  \draw [black,->] (node_31) ..controls (459.630000bp,515.980000bp) and (575.520000bp,545.930000bp)  .. (node_20);
  \draw [black,->] (node_27) ..controls (641.000000bp,47.438000bp) and (641.000000bp,56.809000bp)  .. (node_14);
  \draw [black,->] (node_23) ..controls (368.460000bp,229.270000bp) and (365.210000bp,230.740000bp)  .. (362.000000bp,232.000000bp) .. controls (283.980000bp,262.490000bp) and (255.020000bp,237.510000bp)  .. (177.000000bp,268.000000bp) .. controls (175.790000bp,268.470000bp) and (174.590000bp,268.970000bp)  .. (node_22);
  \draw [black,->] (node_11) ..controls (1206.300000bp,324.210000bp) and (1202.600000bp,326.200000bp)  .. (1199.000000bp,328.000000bp) .. controls (1159.700000bp,347.610000bp) and (1146.300000bp,344.390000bp)  .. (1107.000000bp,364.000000bp) .. controls (1106.300000bp,364.340000bp) and (1105.600000bp,364.680000bp)  .. (node_34);
  \draw [black,->] (node_34) ..controls (1022.300000bp,420.350000bp) and (1017.600000bp,422.440000bp)  .. (1013.000000bp,424.000000bp) .. controls (856.000000bp,476.860000bp) and (799.000000bp,407.140000bp)  .. (642.000000bp,460.000000bp) .. controls (637.690000bp,461.450000bp) and (633.370000bp,463.360000bp)  .. (node_19);
  \draw [black,->] (node_1) ..controls (249.150000bp,222.490000bp) and (259.610000bp,228.610000bp)  .. (270.000000bp,232.000000bp) .. controls (466.660000bp,296.110000bp) and (537.340000bp,203.890000bp)  .. (734.000000bp,268.000000bp) .. controls (743.670000bp,271.150000bp) and (753.400000bp,276.670000bp)  .. (node_0);
  \draw [black,->] (node_0) ..controls (804.430000bp,322.680000bp) and (833.530000bp,352.100000bp)  .. (node_8);
  \draw [black,->] (node_3) ..controls (1004.600000bp,241.010000bp) and (1014.900000bp,251.430000bp)  .. (node_40);
  \draw [black,->] (node_13) ..controls (688.000000bp,339.290000bp) and (688.000000bp,352.620000bp)  .. (node_5);
  \draw [black,->] (node_35) ..controls (926.520000bp,325.440000bp) and (923.250000bp,326.850000bp)  .. (920.000000bp,328.000000bp) .. controls (802.580000bp,369.640000bp) and (759.420000bp,322.360000bp)  .. (642.000000bp,364.000000bp) .. controls (641.900000bp,364.040000bp) and (641.800000bp,364.070000bp)  .. (node_21);
  \draw [black,->] (node_15) ..controls (647.460000bp,229.270000bp) and (644.210000bp,230.740000bp)  .. (641.000000bp,232.000000bp) .. controls (562.980000bp,262.490000bp) and (534.020000bp,237.510000bp)  .. (456.000000bp,268.000000bp) .. controls (455.900000bp,268.040000bp) and (455.800000bp,268.080000bp)  .. (node_6);
  \draw [black,->] (node_27) ..controls (608.820000bp,50.067000bp) and (594.160000bp,63.306000bp)  .. (node_42);
  \draw [black,->] (node_11) ..controls (1208.300000bp,324.420000bp) and (1203.600000bp,326.480000bp)  .. (1199.000000bp,328.000000bp) .. controls (1002.300000bp,392.110000bp) and (931.660000bp,299.890000bp)  .. (735.000000bp,364.000000bp) .. controls (730.680000bp,365.410000bp) and (726.350000bp,367.290000bp)  .. (node_5);
  \draw [black,->] (node_6) ..controls (449.480000bp,325.440000bp) and (452.750000bp,326.850000bp)  .. (456.000000bp,328.000000bp) .. controls (573.420000bp,369.640000bp) and (616.580000bp,322.360000bp)  .. (734.000000bp,364.000000bp) .. controls (734.100000bp,364.040000bp) and (734.200000bp,364.070000bp)  .. (node_37);
  \draw [black,->] (node_10) ..controls (1304.800000bp,320.780000bp) and (1298.200000bp,324.630000bp)  .. (1292.000000bp,328.000000bp) .. controls (1261.900000bp,344.250000bp) and (1227.000000bp,360.540000bp)  .. (node_44);
  \draw [black,->] (node_27) ..controls (575.460000bp,46.650000bp) and (536.280000bp,62.119000bp)  .. (502.000000bp,76.000000bp) .. controls (494.460000bp,79.054000bp) and (486.480000bp,82.325000bp)  .. (node_4);
  \draw [black,->] (node_25) ..controls (967.520000bp,138.900000bp) and (994.650000bp,157.120000bp)  .. (node_47);
  \draw [black,->] (node_14) ..controls (622.670000bp,144.460000bp) and (617.900000bp,154.210000bp)  .. (node_43);
  \draw [black,->] (node_39) ..controls (912.380000bp,228.260000bp) and (916.710000bp,230.320000bp)  .. (921.000000bp,232.000000bp) .. controls (999.020000bp,262.490000bp) and (1028.000000bp,237.510000bp)  .. (1106.000000bp,268.000000bp) .. controls (1110.200000bp,269.650000bp) and (1114.500000bp,271.690000bp)  .. (node_33);
  \draw [black,->] (node_8) ..controls (846.220000bp,423.080000bp) and (824.030000bp,445.510000bp)  .. (node_36);
  \draw [black,->] (node_48) ..controls (542.630000bp,325.610000bp) and (545.820000bp,326.930000bp)  .. (549.000000bp,328.000000bp) .. controls (706.000000bp,380.860000bp) and (763.000000bp,311.140000bp)  .. (920.000000bp,364.000000bp) .. controls (920.100000bp,364.030000bp) and (920.200000bp,364.070000bp)  .. (node_41);
  \draw [black,->] (node_9) ..controls (1153.000000bp,230.490000bp) and (1153.000000bp,251.660000bp)  .. (node_33);
  \draw [black,->] (node_12) ..controls (812.000000bp,234.330000bp) and (829.050000bp,251.560000bp)  .. (node_26);
  \draw [black,->] (node_22) ..controls (167.690000bp,324.420000bp) and (172.350000bp,326.480000bp)  .. (177.000000bp,328.000000bp) .. controls (373.660000bp,392.110000bp) and (444.340000bp,299.890000bp)  .. (641.000000bp,364.000000bp) .. controls (645.320000bp,365.410000bp) and (649.650000bp,367.290000bp)  .. (node_5);
  \draw [black,->] (node_7) ..controls (276.450000bp,430.890000bp) and (299.940000bp,446.660000bp)  .. (node_31);
  \draw [black,->] (node_29) ..controls (842.360000bp,130.300000bp) and (990.730000bp,162.820000bp)  .. (1013.000000bp,172.000000bp) .. controls (1014.000000bp,172.420000bp) and (1015.000000bp,172.860000bp)  .. (node_47);
  \draw [black,->] (node_4) ..controls (361.180000bp,131.980000bp) and (311.400000bp,151.120000bp)  .. (270.000000bp,172.000000bp) .. controls (264.160000bp,174.950000bp) and (258.090000bp,178.380000bp)  .. (node_1);
  \draw [black,->] (node_4) ..controls (424.870000bp,136.130000bp) and (421.540000bp,149.740000bp)  .. (node_23);
  \draw [black,->] (node_24) ..controls (263.590000bp,324.680000bp) and (266.830000bp,326.420000bp)  .. (270.000000bp,328.000000bp) .. controls (309.290000bp,347.610000bp) and (322.710000bp,344.390000bp)  .. (362.000000bp,364.000000bp) .. controls (362.200000bp,364.100000bp) and (362.400000bp,364.200000bp)  .. (node_32);
  \draw [black,->] (node_42) ..controls (586.150000bp,132.310000bp) and (590.590000bp,134.370000bp)  .. (595.000000bp,136.000000bp) .. controls (692.900000bp,172.110000bp) and (729.100000bp,135.890000bp)  .. (827.000000bp,172.000000bp) .. controls (828.240000bp,172.460000bp) and (829.480000bp,172.950000bp)  .. (node_39);
  \draw [black,->] (node_14) ..controls (659.730000bp,144.460000bp) and (664.600000bp,154.210000bp)  .. (node_15);
  \draw [black,->] (node_3) ..controls (967.000000bp,240.100000bp) and (967.000000bp,249.400000bp)  .. (node_35);
  \draw [black,->] (node_18) ..controls (282.590000bp,236.770000bp) and (270.030000bp,249.470000bp)  .. (node_24);
  \draw [black,->] (node_5) ..controls (720.390000bp,427.730000bp) and (739.850000bp,447.410000bp)  .. (node_36);
  \draw [black,->] (node_33) ..controls (1121.700000bp,321.400000bp) and (1113.900000bp,325.490000bp)  .. (1106.000000bp,328.000000bp) .. controls (869.650000bp,403.370000bp) and (785.350000bp,288.630000bp)  .. (549.000000bp,364.000000bp) .. controls (541.720000bp,366.320000bp) and (534.410000bp,370.010000bp)  .. (node_16);
  \draw [black,->] (node_47) ..controls (1020.300000bp,228.210000bp) and (1016.600000bp,230.200000bp)  .. (1013.000000bp,232.000000bp) .. controls (973.710000bp,251.610000bp) and (960.290000bp,248.390000bp)  .. (921.000000bp,268.000000bp) .. controls (920.320000bp,268.340000bp) and (919.650000bp,268.680000bp)  .. (node_26);
  \draw [black,->] (node_15) ..controls (728.480000bp,229.440000bp) and (731.750000bp,230.850000bp)  .. (735.000000bp,232.000000bp) .. controls (852.420000bp,273.640000bp) and (895.580000bp,226.360000bp)  .. (1013.000000bp,268.000000bp) .. controls (1013.100000bp,268.040000bp) and (1013.200000bp,268.070000bp)  .. (node_40);
  \draw [black,->] (node_33) ..controls (1122.300000bp,330.050000bp) and (1104.800000bp,347.740000bp)  .. (node_34);
  \draw [black,->] (node_27) ..controls (673.180000bp,50.067000bp) and (687.840000bp,63.306000bp)  .. (node_29);
  \draw [black,->] (node_0) ..controls (758.780000bp,321.460000bp) and (733.220000bp,347.300000bp)  .. (node_5);
  \draw [black,->] (node_24) ..controls (223.000000bp,337.840000bp) and (223.000000bp,349.300000bp)  .. (node_7);
  \draw [black,->] (node_13) ..controls (650.400000bp,337.010000bp) and (640.080000bp,347.430000bp)  .. (node_21);
  \draw [black,->] (node_26) ..controls (874.000000bp,336.530000bp) and (874.000000bp,354.810000bp)  .. (node_8);
  \draw [black,->] (node_4) ..controls (479.900000bp,128.770000bp) and (491.230000bp,132.980000bp)  .. (502.000000bp,136.000000bp) .. controls (602.470000bp,164.170000bp) and (636.100000bp,135.890000bp)  .. (734.000000bp,172.000000bp) .. controls (738.050000bp,173.490000bp) and (742.130000bp,175.360000bp)  .. (node_12);
  \draw [black,->] (node_42) ..controls (500.020000bp,127.600000bp) and (488.630000bp,132.140000bp)  .. (478.000000bp,136.000000bp) .. controls (427.650000bp,154.270000bp) and (411.720000bp,149.770000bp)  .. (363.000000bp,172.000000bp) .. controls (362.160000bp,172.380000bp) and (361.320000bp,172.780000bp)  .. (node_18);
  \draw [black,->] (node_45) ..controls (916.370000bp,515.980000bp) and (800.480000bp,545.930000bp)  .. (node_20);
  \draw [black,->] (node_14) ..controls (681.500000bp,133.370000bp) and (684.760000bp,134.810000bp)  .. (688.000000bp,136.000000bp) .. controls (785.900000bp,172.110000bp) and (822.100000bp,135.890000bp)  .. (920.000000bp,172.000000bp) .. controls (920.100000bp,172.040000bp) and (920.200000bp,172.070000bp)  .. (node_3);
  \draw [black,->] (node_29) ..controls (717.770000bp,140.170000bp) and (711.960000bp,152.040000bp)  .. (node_15);
  \draw [black,->] (node_4) ..controls (393.050000bp,138.560000bp) and (371.290000bp,156.200000bp)  .. (node_18);
  \draw [black,->] (node_2) ..controls (353.710000bp,420.350000bp) and (358.370000bp,422.440000bp)  .. (363.000000bp,424.000000bp) .. controls (520.000000bp,476.860000bp) and (577.000000bp,407.140000bp)  .. (734.000000bp,460.000000bp) .. controls (738.310000bp,461.450000bp) and (742.630000bp,463.360000bp)  .. (node_36);
  \draw [black,->] (node_17) ..controls (556.900000bp,337.510000bp) and (537.280000bp,357.340000bp)  .. (node_16);
  \draw [black,->] (node_35) ..controls (967.000000bp,336.100000bp) and (967.000000bp,345.400000bp)  .. (node_41);
  \draw [black,->] (node_24) ..controls (263.480000bp,325.440000bp) and (266.750000bp,326.850000bp)  .. (270.000000bp,328.000000bp) .. controls (387.420000bp,369.640000bp) and (430.580000bp,322.360000bp)  .. (548.000000bp,364.000000bp) .. controls (548.100000bp,364.040000bp) and (548.200000bp,364.070000bp)  .. (node_21);
  \draw [black,->] (node_12) ..controls (751.460000bp,232.860000bp) and (736.830000bp,247.650000bp)  .. (node_13);
  \draw [black,->] (node_44) ..controls (1099.500000bp,430.890000bp) and (1076.100000bp,446.660000bp)  .. (node_45);
  \draw [black,->] (node_29) ..controls (695.170000bp,132.220000bp) and (691.060000bp,134.270000bp)  .. (687.000000bp,136.000000bp) .. controls (628.720000bp,160.920000bp) and (607.280000bp,147.080000bp)  .. (549.000000bp,172.000000bp) .. controls (547.990000bp,172.430000bp) and (546.970000bp,172.890000bp)  .. (node_46);
  \draw [black,->] (node_25) ..controls (934.670000bp,136.340000bp) and (941.640000bp,150.290000bp)  .. (node_3);
  \draw [black,->] (node_21) ..controls (632.600000bp,433.010000bp) and (642.920000bp,443.430000bp)  .. (node_38);
  \draw [black,->] (node_11) ..controls (1211.100000bp,334.330000bp) and (1196.300000bp,349.260000bp)  .. (node_44);
  \draw [black,->] (node_9) ..controls (1126.400000bp,222.410000bp) and (1116.100000bp,228.410000bp)  .. (1106.000000bp,232.000000bp) .. controls (988.580000bp,273.640000bp) and (945.420000bp,226.360000bp)  .. (828.000000bp,268.000000bp) .. controls (818.550000bp,271.350000bp) and (808.970000bp,276.810000bp)  .. (node_0);
  \draw [black,->] (node_27) ..controls (728.520000bp,47.350000bp) and (817.750000bp,74.215000bp)  .. (node_25);
  \draw [black,->] (node_38) ..controls (688.000000bp,528.380000bp) and (688.000000bp,537.650000bp)  .. (node_20);
  \draw [black,->] (node_23) ..controls (409.000000bp,240.100000bp) and (409.000000bp,249.400000bp)  .. (node_6);
  \draw [black,->] (node_6) ..controls (409.000000bp,336.100000bp) and (409.000000bp,345.400000bp)  .. (node_32);
  \draw [black,->] (node_43) ..controls (635.480000bp,229.440000bp) and (638.750000bp,230.850000bp)  .. (642.000000bp,232.000000bp) .. controls (759.420000bp,273.640000bp) and (802.580000bp,226.360000bp)  .. (920.000000bp,268.000000bp) .. controls (920.100000bp,268.040000bp) and (920.200000bp,268.070000bp)  .. (node_35);
  \draw [black,->] (node_0) ..controls (759.760000bp,314.660000bp) and (746.680000bp,323.040000bp)  .. (734.000000bp,328.000000bp) .. controls (655.980000bp,358.490000bp) and (627.020000bp,333.510000bp)  .. (549.000000bp,364.000000bp) .. controls (542.400000bp,366.580000bp) and (535.690000bp,370.090000bp)  .. (node_16);
  \draw [black,->] (node_16) ..controls (529.780000bp,423.080000bp) and (551.970000bp,445.510000bp)  .. (node_19);
  \draw [black,->] (node_48) ..controls (464.400000bp,337.010000bp) and (454.080000bp,347.430000bp)  .. (node_32);
  \draw [black,->] (node_28) ..controls (316.000000bp,329.230000bp) and (316.000000bp,345.510000bp)  .. (node_2);
  \draw [black,->] (node_6) ..controls (369.640000bp,338.790000bp) and (357.100000bp,351.460000bp)  .. (node_2);
  \draw [black,->] (node_3) ..controls (1007.500000bp,229.270000bp) and (1010.800000bp,230.740000bp)  .. (1014.000000bp,232.000000bp) .. controls (1092.000000bp,262.490000bp) and (1121.000000bp,237.510000bp)  .. (1199.000000bp,268.000000bp) .. controls (1200.200000bp,268.470000bp) and (1201.400000bp,268.970000bp)  .. (node_11);
  \draw [black,->] (node_17) ..controls (595.000000bp,331.880000bp) and (595.000000bp,343.330000bp)  .. (node_21);
  \draw [black,->] (node_32) ..controls (389.840000bp,434.150000bp) and (384.030000bp,446.020000bp)  .. (node_31);
  \draw [black,->] (node_12) ..controls (781.000000bp,237.740000bp) and (781.000000bp,261.110000bp)  .. (node_0);
  \draw [black,->] (node_41) ..controls (926.460000bp,421.270000bp) and (923.210000bp,422.740000bp)  .. (920.000000bp,424.000000bp) .. controls (841.980000bp,454.490000bp) and (813.020000bp,429.510000bp)  .. (735.000000bp,460.000000bp) .. controls (734.900000bp,460.040000bp) and (734.800000bp,460.080000bp)  .. (node_38);
  \draw [black,->] (node_34) ..controls (1042.600000bp,429.760000bp) and (1035.600000bp,443.870000bp)  .. (node_45);
  \draw [black,->] (node_37) ..controls (743.400000bp,433.010000bp) and (733.080000bp,443.430000bp)  .. (node_38);
  \draw [black,->] (node_10) ..controls (1307.300000bp,321.420000bp) and (1299.600000bp,325.430000bp)  .. (1292.000000bp,328.000000bp) .. controls (1135.000000bp,380.860000bp) and (1078.000000bp,311.140000bp)  .. (921.000000bp,364.000000bp) .. controls (914.040000bp,366.340000bp) and (907.040000bp,369.880000bp)  .. (node_8);
  \draw [black,->] (node_40) ..controls (1099.400000bp,338.790000bp) and (1111.900000bp,351.460000bp)  .. (node_44);
  \draw [black,->] (node_25) ..controls (904.900000bp,137.860000bp) and (896.850000bp,154.300000bp)  .. (node_39);
  \draw [black,->] (node_1) ..controls (162.790000bp,229.070000bp) and (119.980000bp,248.570000bp)  .. (84.000000bp,268.000000bp) .. controls (80.683000bp,269.790000bp) and (77.277000bp,271.720000bp)  .. (node_30);
  \draw [black,->] (node_36) ..controls (747.360000bp,521.390000bp) and (730.400000bp,536.710000bp)  .. (node_20);
  \draw [black,->] (node_9) ..controls (1179.600000bp,229.890000bp) and (1199.300000bp,249.810000bp)  .. (node_11);
%
\end{tikzpicture}

==> figures/weakOrderTransitive3.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (node_26) at (223.000000bp,184.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_27) at (591.000000bp,100.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_24) at (600.000000bp,370.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_25) at (597.000000bp,460.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_22) at (223.000000bp,274.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_23) at (406.000000bp,460.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_20) at (593.000000bp,184.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_21) at (688.000000bp,274.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_28) at (726.000000bp,370.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_9) at (409.000000bp,274.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_8) at (409.000000bp,184.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\end{tikzpicture}$};
  \node (node_7) at (130.000000bp,274.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_6) at (316.000000bp,184.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_5) at (130.000000bp,184.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_4) at (322.000000bp,370.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_3) at (136.000000bp,370.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_2) at (266.000000bp,100.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_1) at (229.000000bp,370.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_0) at (316.000000bp,274.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\end{tikzpicture}$};
  \node (node_19) at (595.000000bp,274.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\end{tikzpicture}$};
  \node (node_18) at (502.000000bp,274.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_17) at (37.000000bp,274.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_16) at (499.000000bp,460.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_15) at (485.000000bp,100.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_14) at (438.000000bp,20.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_13) at (392.000000bp,100.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_12) at (452.000000bp,540.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_11) at (422.000000bp,370.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\end{tikzpicture}$};
  \node (node_10) at (273.000000bp,460.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \draw [black,->] (node_3) ..controls (169.440000bp,393.400000bp) and (176.300000bp,397.120000bp)  .. (183.000000bp,400.000000bp) .. controls (183.260000bp,400.110000bp) and (293.700000bp,429.310000bp)  .. (node_23);
  \draw [black,->] (node_3) ..controls (185.580000bp,402.850000bp) and (213.270000bp,420.630000bp)  .. (node_10);
  \draw [black,->] (node_15) ..controls (529.920000bp,118.220000bp) and (537.710000bp,121.210000bp)  .. (545.000000bp,124.000000bp) .. controls (637.910000bp,159.600000bp) and (693.120000bp,153.280000bp)  .. (734.000000bp,244.000000bp) .. controls (746.230000bp,271.130000bp) and (743.100000bp,304.970000bp)  .. (node_28);
  \draw [black,->] (node_20) ..controls (627.600000bp,217.050000bp) and (638.860000bp,227.480000bp)  .. (node_21);
  \draw [black,->] (node_6) ..controls (287.650000bp,211.830000bp) and (266.520000bp,231.820000bp)  .. (node_22);
  \draw [black,->] (node_17) ..controls (80.551000bp,316.350000bp) and (96.061000bp,331.080000bp)  .. (node_3);
  \draw [black,->] (node_8) ..controls (473.570000bp,209.700000bp) and (514.000000bp,226.420000bp)  .. (548.000000bp,244.000000bp) .. controls (551.490000bp,245.810000bp) and (555.070000bp,247.780000bp)  .. (node_19);
  \draw [black,->] (node_18) ..controls (473.350000bp,308.660000bp) and (454.280000bp,331.070000bp)  .. (node_11);
  \draw [black,->] (node_0) ..controls (293.140000bp,290.230000bp) and (280.600000bp,298.040000bp)  .. (269.000000bp,304.000000bp) .. controls (232.140000bp,322.940000bp) and (219.860000bp,321.060000bp)  .. (183.000000bp,340.000000bp) .. controls (179.740000bp,341.680000bp) and (176.400000bp,343.500000bp)  .. (node_3);
  \draw [black,->] (node_5) ..controls (170.580000bp,205.130000bp) and (173.840000bp,206.610000bp)  .. (177.000000bp,208.000000bp) .. controls (217.200000bp,225.660000bp) and (229.710000bp,224.390000bp)  .. (269.000000bp,244.000000bp) .. controls (277.510000bp,248.250000bp) and (286.480000bp,253.560000bp)  .. (node_0);
  \draw [black,->] (node_10) ..controls (338.090000bp,489.360000bp) and (375.720000bp,505.760000bp)  .. (node_12);
  \draw [black,->] (node_24) ..controls (598.880000bp,403.750000bp) and (598.500000bp,415.110000bp)  .. (node_25);
  \draw [black,->] (node_4) ..controls (307.430000bp,397.160000bp) and (297.060000bp,415.790000bp)  .. (node_10);
  \draw [black,->] (node_22) ..controls (224.930000bp,305.230000bp) and (225.970000bp,321.510000bp)  .. (node_1);
  \draw [black,->] (node_18) ..controls (501.200000bp,324.140000bp) and (500.180000bp,386.820000bp)  .. (node_16);
  \draw [black,->] (node_9) ..controls (460.020000bp,324.930000bp) and (526.550000bp,390.050000bp)  .. (node_25);
  \draw [black,->] (node_7) ..controls (171.900000bp,314.790000bp) and (185.250000bp,327.460000bp)  .. (node_1);
  \draw [black,->] (node_14) ..controls (454.320000bp,48.082000bp) and (460.240000bp,57.916000bp)  .. (node_15);
  \draw [black,->] (node_19) ..controls (596.610000bp,305.230000bp) and (597.470000bp,321.510000bp)  .. (node_24);
  \draw [black,->] (node_8) ..controls (377.810000bp,214.510000bp) and (350.550000bp,240.310000bp)  .. (node_0);
  \draw [black,->] (node_6) ..controls (316.000000bp,213.520000bp) and (316.000000bp,237.100000bp)  .. (node_0);
  \draw [black,->] (node_14) ..controls (421.270000bp,49.367000bp) and (414.390000bp,61.038000bp)  .. (node_13);
  \draw [black,->] (node_8) ..controls (409.000000bp,211.000000bp) and (409.000000bp,229.330000bp)  .. (node_9);
  \draw [black,->] (node_15) ..controls (476.360000bp,146.610000bp) and (468.030000bp,180.660000bp)  .. (455.000000bp,208.000000bp) .. controls (448.560000bp,221.530000bp) and (439.320000bp,235.250000bp)  .. (node_9);
  \draw [black,->] (node_22) ..controls (258.750000bp,308.950000bp) and (282.920000bp,331.900000bp)  .. (node_4);
  \draw [black,->] (node_0) ..controls (317.470000bp,297.970000bp) and (319.210000bp,325.280000bp)  .. (node_4);
  \draw [black,->] (node_1) ..controls (246.270000bp,405.530000bp) and (253.190000bp,419.380000bp)  .. (node_10);
  \draw [black,->] (node_25) ..controls (540.160000bp,491.580000bp) and (516.180000bp,504.480000bp)  .. (node_12);
  \draw [black,->] (node_28) ..controls (673.370000bp,406.900000bp) and (655.540000bp,419.060000bp)  .. (node_25);
  \draw [black,->] (node_0) ..controls (342.850000bp,298.810000bp) and (376.460000bp,328.610000bp)  .. (node_11);
  \draw [black,->] (node_19) ..controls (560.360000bp,296.820000bp) and (554.010000bp,300.600000bp)  .. (548.000000bp,304.000000bp) .. controls (518.550000bp,320.650000bp) and (484.400000bp,338.160000bp)  .. (node_11);
  \draw [black,->] (node_13) ..controls (432.400000bp,121.070000bp) and (435.750000bp,122.590000bp)  .. (439.000000bp,124.000000bp) .. controls (474.410000bp,139.410000bp) and (515.270000bp,154.970000bp)  .. (node_20);
  \draw [black,->] (node_5) ..controls (99.945000bp,213.440000bp) and (86.937000bp,225.750000bp)  .. (node_17);
  \draw [black,->] (node_14) ..controls (495.630000bp,50.378000bp) and (522.150000bp,63.902000bp)  .. (node_27);
  \draw [black,->] (node_9) ..controls (377.710000bp,308.800000bp) and (356.720000bp,331.480000bp)  .. (node_4);
  \draw [black,->] (node_15) ..controls (444.420000bp,121.640000bp) and (441.180000bp,122.900000bp)  .. (438.000000bp,124.000000bp) .. controls (365.840000bp,148.970000bp) and (342.160000bp,135.030000bp)  .. (270.000000bp,160.000000bp) .. controls (269.900000bp,160.030000bp) and (269.800000bp,160.070000bp)  .. (node_26);
  \draw [black,->] (node_28) ..controls (645.320000bp,400.370000bp) and (576.520000bp,425.630000bp)  .. (551.000000bp,436.000000bp) .. controls (549.370000bp,436.660000bp) and (547.710000bp,437.350000bp)  .. (node_16);
  \draw [black,->] (node_26) ..controls (223.000000bp,219.270000bp) and (223.000000bp,232.750000bp)  .. (node_22);
  \draw [black,->] (node_27) ..controls (591.760000bp,132.220000bp) and (591.980000bp,141.270000bp)  .. (node_20);
  \draw [black,->] (node_6) ..controls (349.260000bp,201.730000bp) and (356.350000bp,205.080000bp)  .. (363.000000bp,208.000000bp) .. controls (403.200000bp,225.660000bp) and (415.710000bp,224.390000bp)  .. (455.000000bp,244.000000bp) .. controls (458.570000bp,245.780000bp) and (462.210000bp,247.750000bp)  .. (node_18);
  \draw [black,->] (node_11) ..controls (417.290000bp,396.930000bp) and (413.980000bp,415.090000bp)  .. (node_23);
  \draw [black,->] (node_13) ..controls (341.180000bp,115.790000bp) and (325.930000bp,120.140000bp)  .. (312.000000bp,124.000000bp) .. controls (252.160000bp,140.580000bp) and (235.160000bp,138.250000bp)  .. (177.000000bp,160.000000bp) .. controls (176.550000bp,160.170000bp) and (176.110000bp,160.340000bp)  .. (node_5);
  \draw [black,->] (node_24) ..controls (532.840000bp,399.950000bp) and (490.060000bp,418.750000bp)  .. (453.000000bp,436.000000bp) .. controls (452.900000bp,436.050000bp) and (452.800000bp,436.090000bp)  .. (node_23);
  \draw [black,->] (node_2) ..controls (215.660000bp,131.350000bp) and (190.330000bp,146.630000bp)  .. (node_5);
  \draw [black,->] (node_14) ..controls (374.960000bp,49.588000bp) and (340.580000bp,65.179000bp)  .. (node_2);
  \draw [black,->] (node_16) ..controls (479.760000bp,492.930000bp) and (473.910000bp,502.650000bp)  .. (node_12);
  \draw [black,->] (node_13) ..controls (398.310000bp,131.420000bp) and (401.500000bp,146.810000bp)  .. (node_8);
  \draw [black,->] (node_27) ..controls (563.280000bp,134.650000bp) and (553.980000bp,147.510000bp)  .. (547.000000bp,160.000000bp) .. controls (531.560000bp,187.610000bp) and (518.780000bp,221.610000bp)  .. (node_18);
  \draw [black,->] (node_27) ..controls (670.290000bp,104.310000bp) and (736.280000bp,115.990000bp)  .. (768.000000bp,160.000000bp) .. controls (805.420000bp,211.920000bp) and (786.110000bp,242.610000bp)  .. (768.000000bp,304.000000bp) .. controls (765.150000bp,313.660000bp) and (760.360000bp,323.250000bp)  .. (node_28);
  \draw [black,->] (node_2) ..controls (251.410000bp,128.820000bp) and (245.440000bp,140.200000bp)  .. (node_26);
  \draw [black,->] (node_20) ..controls (593.780000bp,219.270000bp) and (594.090000bp,232.750000bp)  .. (node_19);
  \draw [black,->] (node_26) ..controls (189.120000bp,217.050000bp) and (178.100000bp,227.480000bp)  .. (node_7);
  \draw [black,->] (node_2) ..controls (284.770000bp,131.770000bp) and (294.500000bp,147.740000bp)  .. (node_6);
  \draw [black,->] (node_1) ..controls (267.580000bp,396.310000bp) and (271.810000bp,398.340000bp)  .. (276.000000bp,400.000000bp) .. controls (350.230000bp,429.410000bp) and (376.430000bp,410.250000bp)  .. (452.000000bp,436.000000bp) .. controls (452.100000bp,436.030000bp) and (452.200000bp,436.070000bp)  .. (node_16);
  \draw [black,->] (node_23) ..controls (422.730000bp,489.370000bp) and (429.610000bp,501.040000bp)  .. (node_12);
  \draw [black,->] (node_21) ..controls (650.850000bp,314.680000bp) and (639.110000bp,327.220000bp)  .. (node_24);
%
\end{tikzpicture}
